A Quarter-Century of Observations of Comet 10P/Tempel 2 at Lowell Observatory: Continued Spin-Down, Coma Morphology, Production Rates, and Numerical Modeling

We report on photometry and imaging of Comet 10P/Tempel 2 obtained at Lowell Observatory from 1983 through 2011. We measured a nucleus rotation period of 8.950 +/- 0.002 hr from 2010 September to 2011 January. This rotation period is longer than the period we previously measured in 1999, which was itself longer than the period measured in 1988. A nearly linear jet was observed which varied little during a rotation cycle in both R and CN images acquired during the 1999 and 2010 apparitions. We measured the projected direction of this jet throughout the two apparitions and, under the assumption that the source region of the jet was near the comet's pole, determined a rotational pole direction of RA/Dec = 151deg/+59deg from CN measurements and RA/Dec = 173deg/+57deg from dust measurements (we estimate a circular uncertainty of 3deg for CN and 4deg for dust). Different combinations of effects likely bias both gas and dust solutions and we elected to average these solutions for a final pole of RA/Dec = 162 +/- 11deg/+58 +/- 1deg. Photoelectric photometry was acquired in 1983, 1988, 1999/2000, and 2010/2011. The activity exhibited a steep turn-on ~3 months prior to perihelion (the exact timing of which varies) and a relatively smooth decline after perihelion. The activity during the 1999 and 2010 apparitions was similar; limited data in 1983 and 1988 were systematically higher and the difference cannot be explained entirely by the smaller perihelion distance. We measured a "typical" composition, in agreement with previous investigators. Monte Carlo numerical modeling with our pole solution best replicated the observed coma morphology for a source region located near a comet latitude of +80deg and having a radius of ~10deg. Our model reproduced the seasonal changes in activity, suggesting that the majority of Tempel 2's activity originates from a small active region located near the pole.

==> (inline-0) <==
\begin{deluxetable}{lccccccccc}  % <--- column justification (center/left/right)
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablewidth{0pt} 
\setlength{\tabcolsep}{0.03in}
\tablecaption{Photometry observing circumstances and fluorescence efficiencies for Comet 10P/Tempel 2.\,\tablenotemark{a}}
\tablehead{   % column headings
  \multicolumn{1}{l}{UT Date}&
  \colhead{$\Delta$$T$\,\tablenotemark{b}}&
  \colhead{$r_\mathrm{H}$}&
  \colhead{$\Delta$}&
  \colhead{$\theta$}&
  \colhead{Phase Adj.}&
  \colhead{$\dot{r}_\mathrm{H}$}&
  \multicolumn{3}{c}{log $L/N$\phantom{99}(erg s$^{-1}$ molecule$^{-1}$)}\\
  \cmidrule(){8-10}
  \colhead{}&
  \colhead{(day)}&
  \colhead{(AU)}&
  \colhead{(AU)}&
  \colhead{($^\circ$)}&
  \colhead{log$A$(0\deg)$f\rho$\tablenotemark{c}\phantom{9}}&
  \colhead{(km s$^{-1}$)}&
  % adding padding around these column headers so that CN isn't wider than the others (latex's default for some reason)
  \colhead{\phantom{000}OH\phantom{000}}&
  \colhead{\phantom{000}NH\phantom{000}}&
  \colhead{\phantom{000}CN\phantom{000}}
}
\startdata
%2008&Jul&31.xx&$+$999.99&\phantom{9}9.999\phantom{9}&\phantom{9}9.999\phantom{9}&\phantom{9}99.9\phantom{9}&\phantom{9}$+$99.9\phantom{9}&$-$99.999&$-$99.999&$-$99.999\\

1983 Apr 16.48&\phantom{0}$-$46.4&1.467&1.496&\phantom{0}39.6&+0.44&\phantom{0}$-$6.1&$-$15.063&$-$13.423&$-$12.762\\
1983 May 17.45&\phantom{0}$-$15.4&1.391&1.300&\phantom{0}44.0&+0.45&\phantom{0}$-$2.2&$-$15.026&$-$13.480&$-$12.807\\
1983 Jun 9.83&\phantom{0}\phantom{0}+8.0&1.384&1.208&\phantom{0}45.5&+0.46&\phantom{0}+1.2&$-$15.081&$-$13.444&$-$12.821\\
\\
1988 Jun 10.41&\phantom{0}$-$98.5&1.719&0.787&\phantom{0}20.0&+0.29&\phantom{0}$-$9.9&$-$15.086&$-$13.565&$-$12.939\\
1988 Jun 11.38&\phantom{0}$-$97.5&1.713&0.785&\phantom{0}20.5&+0.30&\phantom{0}$-$9.9&$-$15.083&$-$13.562&$-$12.936\\
\\
1999 May 8.30&$-$123.6&1.906&1.013&\phantom{0}19.5&+0.28&\phantom{0}$-$9.7&$-$15.194&$-$13.642&$-$13.033\\
1999 May 9.33&$-$122.5&1.900&1.002&\phantom{0}19.3&+0.28&\phantom{0}$-$9.7&$-$15.191&$-$13.640&$-$13.030\\
1999 May 12.36&$-$119.5&1.883&0.970&\phantom{0}18.4&+0.27&\phantom{0}$-$9.6&$-$15.192&$-$13.633&$-$13.019\\
1999 Jun 8.33&\phantom{0}$-$92.5&1.741&0.748&\phantom{0}10.7&+0.17&\phantom{0}$-$8.5&$-$15.222&$-$13.559&$-$12.921\\
1999 Jun 9.32&\phantom{0}$-$91.6&1.736&0.743&\phantom{0}10.6&+0.17&\phantom{0}$-$8.5&$-$15.219&$-$13.556&$-$12.917\\
1999 Jun 10.34&\phantom{0}$-$90.5&1.731&0.737&\phantom{0}10.5&+0.17&\phantom{0}$-$8.4&$-$15.224&$-$13.553&$-$12.914\\
1999 Jul 20.20&\phantom{0}$-$50.7&1.566&0.659&\phantom{0}26.0&+0.35&\phantom{0}$-$5.6&$-$15.154&$-$13.480&$-$12.824\\
1999 Aug 7.23&\phantom{0}$-$32.6&1.517&0.696&\phantom{0}33.6&+0.41&\phantom{0}$-$3.8&$-$15.125&$-$13.500&$-$12.827\\
1999 Aug 8.22&\phantom{0}$-$31.7&1.515&0.699&\phantom{0}34.0&+0.41&\phantom{0}$-$3.7&$-$15.124&$-$13.502&$-$12.830\\
1999 Sep 4.16&\phantom{0}\phantom{0}$-$4.7&1.482&0.810&\phantom{0}40.1&+0.44&\phantom{0}$-$0.5&$-$15.165&$-$13.551&$-$12.921\\
1999 Sep 5.18&\phantom{0}\phantom{0}$-$3.7&1.482&0.816&\phantom{0}40.3&+0.44&\phantom{0}$-$0.4&$-$15.166&$-$13.548&$-$12.921\\
1999 Sep 30.16&\phantom{0}+21.3&1.498&0.969&\phantom{0}41.3&+0.44&\phantom{0}+2.6&$-$15.066&$-$13.467&$-$12.804\\
1999 Oct 30.13&\phantom{0}+51.2&1.571&1.216&\phantom{0}39.2&+0.44&\phantom{0}+5.7&$-$14.967&$-$13.428&$-$12.735\\
1999 Oct 31.14&\phantom{0}+52.3&1.575&1.226&\phantom{0}39.1&+0.44&\phantom{0}+5.8&$-$14.971&$-$13.428&$-$12.735\\
1999 Dec 5.15&\phantom{0}+87.3&1.720&1.612&\phantom{0}34.2&+0.41&\phantom{0}+8.3&$-$15.033&$-$13.493&$-$12.810\\
1999 Dec 28.16&+110.3&1.837&1.912&\phantom{0}30.3&+0.38&\phantom{0}+9.3&$-$15.063&$-$13.559&$-$12.870\\
1999 Dec 30.14&+112.3&1.848&1.940&\phantom{0}30.0&+0.38&\phantom{0}+9.4&$-$15.064&$-$13.565&$-$12.876\\
2000 Mar 26.12&+199.2&2.357&3.154&\phantom{0}12.6&+0.20&+10.3&$-$15.223&$-$13.780&$-$13.106\\
2000 Mar 27.14&+200.3&2.363&3.167&\phantom{0}12.4&+0.20&+10.3&$-$15.225&$-$13.783&$-$13.108\\
\\
2010 Jul 12.41&\phantom{0}\phantom{0}+7.5&1.425&0.727&\phantom{0}42.6&+0.45&\phantom{0}+1.0&$-$15.115&$-$13.474&$-$12.857\\
2010 Aug 11.35&\phantom{0}+37.4&1.476&0.659&\phantom{0}35.4&+0.42&\phantom{0}+4.8&$-$14.936&$-$13.391&$-$12.693\\
2010 Aug 12.35&\phantom{0}+38.4&1.479&0.658&\phantom{0}35.1&+0.42&\phantom{0}+4.9&$-$14.936&$-$13.391&$-$12.693\\
2010 Sep 7.30&\phantom{0}+64.4&1.572&0.660&\phantom{0}24.3&+0.33&\phantom{0}+7.4&$-$14.959&$-$13.416&$-$12.728\\
2010 Sep 30.22&\phantom{0}+87.3&1.681&0.729&\phantom{0}16.1&+0.25&\phantom{0}+9.0&$-$14.996&$-$13.483&$-$12.788\\
2010 Oct 1.23&\phantom{0}+88.3&1.686&0.733&\phantom{0}15.9&+0.24&\phantom{0}+9.0&$-$15.000&$-$13.485&$-$12.790\\
2010 Oct 31.19&+118.3&1.853&0.960&\phantom{0}18.7&+0.28&+10.2&$-$15.020&$-$13.580&$-$12.883\\
2010 Dec 13.31&+161.4&2.117&1.536&\phantom{0}25.5&+0.35&+10.8&$-$15.094&$-$13.703&$-$13.016\\
2011 Jan 6.11&+185.2&2.265&1.939&\phantom{0}25.6&+0.35&+10.8&$-$15.152&$-$13.759&$-$13.079\\
2011 Feb 1.17&+211.3&2.426&2.411&\phantom{0}23.5&+0.33&+10.6&$-$15.227&$-$13.810&$-$13.137\\

\hline
\enddata
\tablenotetext{a} {All parameters were taken at the midpoint of each night's observations, and all photometry was obtained at Lowell Observatory except for 1983 June 9 which was obtained at Perth Observatory.}
\tablenotetext{b} {Time from perihelion.}
\tablenotetext{c} {Nightly adjustment of log \afrho\ values to 0\deg\ phase angle based on assumed phase function (see the text).}
\label{t:phot_circ}
\end{deluxetable}

% TABLE 2
% Table of geometric Geometric circumstances during imaging
\begin{deluxetable}{lcrcccccccccc}  % <--- column justification (center/left/right)
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecolumns{13}
\tablewidth{0pt} 
\setlength{\tabcolsep}{0.05in}
\tablecaption{Summary of Tempel 2 imaging observations and geometric parameters.\,\tablenotemark{a}}
\tablehead{   % column headings
  \multicolumn{1}{l}{UT Date}&
  \colhead{UT}&
  \colhead{$\Delta$$T$}&
%  \colhead{Tel.}&
%  \colhead{CCD}&
  \colhead{\rh}&
  \colhead{$\Delta$}&
  \colhead{$\theta$}&
  \colhead{PA of}&
  \colhead{$\Delta$$t$}&
  \colhead{Ecl. Long.}&
  \colhead{Ecl. Long.}&
  \colhead{$\Delta$$m_1$\,\tablenotemark{e}}&
  \colhead{$\Delta$$m_2$\,\tablenotemark{f}}&
  %\colhead{$\sigma$$_{m_R}$}&
  \colhead{Conditions}\\
  \colhead{}&
  \colhead{}&
  \colhead{(day)}&
%  \colhead{Range}&
%  \colhead{Diam.}&
  \colhead{(AU)}&
  \colhead{(AU)}&
  \colhead{($^\circ$)}&
  \colhead{Sun ($^\circ$)}&
  \colhead{(hr)\,\tablenotemark{b}}&
  \colhead{Earth ($^\circ$)\,\tablenotemark{c}}&
  \colhead{Sun ($^\circ$)\,\tablenotemark{d}}&
  \colhead{}&
  \colhead{}&
  %\colhead{}&
  \colhead{}
}
\startdata
1999 Jun 10&\phantom{0}4:34--11:17&$-$90.1&1.731&0.737&10.5&\phantom{00}7.0&--&--&--&--&--&Photometric\\
1999 Jun 11&\phantom{0}4:30--\phantom{0}9:35&$-$89.1&1.726&0.732&10.4&\phantom{00}3.3&--&--&--&--&--&Photometric\\
1999 Jun 22&\phantom{0}7:29--11:08&$-$78.0&1.675&0.685&12.4&325.5&--&--&--&--&--&Thin clouds\\
1999 Jun 23&\phantom{0}3:57--11:04&$-$77.1&1.671&0.682&12.7&323.2&--&--&--&--&--&Photometric\\
1999 Jul 10&\phantom{0}6:55--\phantom{0}9:11&$-$60.1&1.601&0.654&20.9&293.6&--&--&--&--&--&Clouds\\
1999 Jul 16&\phantom{0}5:22--\phantom{0}8:51&$-$54.1&1.579&0.655&24.0&288.3&--&--&--&--&--&Moderate clouds\\
1999 Aug 5&\phantom{0}4:00--\phantom{0}4:36&$-$34.2&1.522&0.690&32.9&277.6&--&--&--&--&--&Clouds\\
1999 Sep 2&\phantom{0}3:34--\phantom{0}4:56&\phantom{0}$-$6.2&1.483&0.800&39.9&269.0&--&--&--&--&--&Clouds\\
1999 Oct 2&\phantom{0}3:05--\phantom{0}4:26&$+$23.7&1.501&0.983&41.3&260.8&--&--&--&--&--&Photometric\\
1999 Oct 3&\phantom{0}3:07--\phantom{0}4:19&$+$24.7&1.503&0.990&41.2&260.5&--&--&--&--&--&Photometric\\
1999 Nov 3&\phantom{0}2:07--\phantom{0}3:59&$+$55.7&1.585&1.255&38.7&253.5&--&--&--&--&--&Photometric\\
1999 Dec 2&\phantom{0}2:35--\phantom{0}3:59&$+$84.7&1.705&1.574&34.7&250.4&--&--&--&--&--&Photometric\\
1999 Dec 3&\phantom{0}2:27--\phantom{0}4:01&$+$85.7&1.710&1.587&34.5&250.3&--&--&--&--&--&Photometric\\
2000 Jan 6&\phantom{0}2:52--\phantom{0}3:41&$+$119.7&1.887&2.037&28.7&250.8&--&--&--&--&--&Photometric\\
2000 Jan 7&\phantom{0}3:03--\phantom{0}4:10&$+$120.7&1.892&2.051&28.5&250.9&--&--&--&--&--&Photometric\\
2000 Jan 8&\phantom{0}2:53--\phantom{0}4:05&$+$121.7&1.898&2.065&28.3&251.0&--&--&--&--&--&Photometric\\
2000 Jan 29&\phantom{0}2:39--\phantom{0}3:49&$+$142.7&2.018&2.367&24.3&253.0&--&--&--&--&--&Photometric\\
\\
2010 Mar 12&10:37--12:44&$-$114.2&1.831&1.824&31.6&\phantom{0}89.7&--&--&--&--&--&Photometric\\
2010 Apr 17&10:19--12:08&$-$78.3&1.637&1.358&37.8&\phantom{0}78.5&--&--&--&--&--&Photometric\\
2010 May 13&10:07--11:30&$-$52.3&1.524&1.090&41.5&\phantom{1}71.9&--&--&--&--&--&Thin cirrus\\
2010 May 15&\phantom{0}9:43--11:41&$-$50.3&1.517&1.072&41.7&\phantom{1}71.4&--&--&--&--&--&Thin cirrus\\
2010 Jun 11&\phantom{0}9:04--11:08&$-$23.3&1.444&0.872&43.9&\phantom{1}67.7&--&--&--&--&--&Clouds\\
2010 Jun 12&\phantom{0}8:30--11:23&$-$22.3&1.442&0.865&43.9&\phantom{1}67.7&--&--&--&--&--&Thin cirrus\\
2010 Jul 19&\phantom{0}8:58--11:10&$+$14.7&1.431&0.705&41.5&\phantom{1}70.6&--&--&--&--&--&Clouds\\
2010 Aug 13&\phantom{0}8:10--10:55&$+$39.7&1.482&0.657&34.7&\phantom{1}80.0&--&--&--&--&--&Photometric\\
2010 Aug 14&\phantom{0}8:42--11:08&$+$40.7&1.485&0.656&34.3&\phantom{1}80.5&--&--&--&--&--&Photometric\\
2010 Aug 15&\phantom{0}8:24--11:33&$+$41.7&1.488&0.655&34.0&\phantom{1}81.1&--&--&--&--&--&Clouds\\
2010 Aug 16&\phantom{0}8:18--11:38&$+$42.7&1.491&0.654&33.6&\phantom{1}81.7&--&--&--&--&--&Clouds\\
2010 Aug 17&\phantom{0}8:26--10:23&$+$43.7&1.494&0.654&33.2&\phantom{1}82.3&--&--&--&--&--&Clouds\\
2010 Sep 9&\phantom{0}6:58--12:00&$+$66.7&1.581&0.663&23.3&103.5&0.092&196.4&177.4&$-$0.85&\phantom{$+$}0.00&Photometric\\
2010 Sep 10&\phantom{0}6:44--11:40&$+$67.7&1.585&0.665&22.9&104.8&0.092&196.3&178.0&$-$0.85&$+$0.09&Photometric\\
2010 Sep 11&\phantom{0}6:38--11:42&$+$68.6&1.590&0.666&22.5&106.2&0.092&196.1&178.6&$-$0.84&\phantom{$+$}0.00&Photometric\\
2010 Sep 12&\phantom{0}6:38--11:07&$+$69.6&1.594&0.668&22.0&107.7&0.093&196.0&179.2&$-$0.84&$+$0.01&Clouds\\
2010 Sep 13&\phantom{0}8:22--11:46&$+$70.7&1.599&0.671&21.6&109.2&0.093&195.9&179.8&$-$0.84&$-$0.02&Clouds\\
2010 Oct 16&\phantom{0}3:40--10:30&$+$103.6&1.768&0.828&15.8&183.2&0.115&189.8&197.1&$-$1.33&$-$0.17&Thin cirrus\\
2010 Oct 17&\phantom{0}3:47--\phantom{0}9:39&$+$104.5&1.773&0.835&15.9&185.4&0.116&189.7&197.6&$-$1.36&$-$0.03&Clouds\\
2010 Nov 2&\phantom{0}2:33--\phantom{0}9:21&$+$120.5&1.866&0.982&19.2&212.3&0.136&188.6&204.8&$-$1.93&$+$0.07&Photometric\\
2010 Nov 3&\phantom{0}2:35--\phantom{0}9:12&$+$121.5&1.872&0.992&19.4&213.6&0.137&188.6&205.2&$-$1.96&\phantom{$+$}0.00&Photometric\\
2010 Nov 4&\phantom{0}2:30--\phantom{0}8:35&$+$122.5&1.877&1.003&19.6&214.7&0.139&188.6&205.6&$-$2.00&$-$0.06&Thin cirrus\\
2010 Nov 5&\phantom{0}2:43--\phantom{0}6:09&$+$123.5&1.883&1.013&19.8&215.8&0.140&188.6&206.0&$-$2.04&$-$0.07&Cirrus\\
2010 Nov 7&\phantom{0}2:09--\phantom{0}6:45&$+$125.5&1.895&1.036&20.3&218.0&0.144&188.7&206.8&$-$2.11&$+$0.13&Clouds\\
2010 Dec 9&\phantom{0}0:58--\phantom{0}6:57&$+$157.4&2.091&1.471&25.2&238.6&0.204&193.5&218.9&$-$3.25&$+$0.22&Clouds\\
2010 Dec 10&\phantom{0}0:56--\phantom{0}5:48&$+$158.4&2.097&1.486&25.3&238.9&0.206&193.8&219.2&$-$3.28&$+$0.08&Thin cirrus\\
2011 Jan 7&\phantom{0}1:14--\phantom{0}3:55&$+$186.4&2.271&1.957&25.5&247.0&--&--&--&--&--&Clouds\\
2011 Jan 9&\phantom{0}1:03--\phantom{0}2:54&$+$188.3&2.284&1.992&25.4&247.5&--&--&--&--&--&Clouds\\
2011 Jan 11&\phantom{0}1:37--\phantom{0}3:46&$+$190.4&2.296&2.028&25.3&247.9&0.281&203.4&229.0&$-$4.15&$+$0.15&Thin cirrus\\
\hline
\enddata
\tablenotetext{a} {All parameters were taken at the midpoint of each night's observations, and all images were obtained at Lowell Observatory. Parameters specific to the lightcurve are only listed for nights on which a usable lightcurve was obtained.}
\tablenotetext{b}{{\scriptsize Light travel time.}}  %had to add the scripsize because AJ's latex compiles without the ``L''!
\tablenotetext{c}{Ecliptic longitude of the Earth as seen from the comet.}
\tablenotetext{d}{Ecliptic longitude of the Sun as seen from the comet.}
\tablenotetext{e}{Magnitude necessary to correct from $m_R$($r$,$\Delta$,$\alpha$) to $m_R$(1,1,0) for the night.}
\tablenotetext{f}{Offset (in magnitudes) necessary to make lightcurves on all nights peak at the same magnitude.}
\label{t:imaging_circ}
\end{deluxetable}

\renewcommand{\baselinestretch}{0.7}
\renewcommand{\arraystretch}{1.0}

% Table 3
%%%%%%%%%%%%%%%%%%%%%%%%
%All photometry
%%%%%%%%%%%%%%%%%%%%%%%%
%\include{table2}
%\include{table2_short}

% Use this stretch to make 66 lines fit on the page, the same as AJ used
%\renewcommand{\arraystretch}{0.69}

\begin{deluxetable}{lccccclccccclccccclccc}
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecolumns{22}
\tablewidth{0pt} 
\setlength{\tabcolsep}{0.03in}
\tablecaption{Table of CCD Photometry 2010--2011}
\tablehead{   % column headings
  \multicolumn{1}{l}{Date\tablenotemark{a}}&
  \colhead{UT\tablenotemark{b}}&
  \colhead{$m_R$\tablenotemark{c}}&
  \colhead{$m_R$*\tablenotemark{d}}&
  \colhead{}&
  \colhead{}&
  \colhead{Date\tablenotemark{a}}&
  \colhead{UT\tablenotemark{b}}&
  \colhead{$m_R$\tablenotemark{c}}&
  \colhead{$m_R$*\tablenotemark{d}}&
  \colhead{}&
  \colhead{}&
  \colhead{Date\tablenotemark{a}}&
  \colhead{UT\tablenotemark{b}}&
  \colhead{$m_R$\tablenotemark{c}}&
  \colhead{$m_R$*\tablenotemark{d}}&
  \colhead{}&
  \colhead{}&
  \colhead{Date\tablenotemark{a}}&
  \colhead{UT\tablenotemark{b}}&
  \colhead{$m_R$\tablenotemark{c}}&
  \colhead{$m_R$*\tablenotemark{d}}
  %\cmidrule(){1-4}
  %\cmidrule(){7-10}
  %\cmidrule(){13-16}
  %\cmidrule(){19-22}
%\\[-0.3in]
}
\startdata

% Data created by create_table in
% /Users/mmk8a/research/tempel2/lightcurve/plot_lc.sm printtable

%Version: Jul  9 00:25:02 2012
Sep 9&\phantom{1}6.972&13.70&14.58&&&Sep 11&\phantom{1}6.642&13.77&14.61&&&Sep 13&11.400&13.77&14.45&&&Oct 16&\phantom{1}9.465&14.58&14.58\\
Sep 9&\phantom{1}6.988&13.70&14.59&&&Sep 11&\phantom{1}6.657&13.77&14.63&&&Sep 13&11.420&13.77&14.45&&&Oct 16&\phantom{1}9.486&14.58&14.60\\
Sep 9&\phantom{1}7.001&13.71&14.64&&&Sep 11&\phantom{1}6.669&13.78&14.64&&&Sep 13&11.720&13.78&14.47&&&Oct 16&\phantom{1}9.607&14.57&14.57\\
Sep 9&\phantom{1}7.745&13.67&14.41&&&Sep 11&\phantom{1}7.051&13.77&14.60&&&Sep 13&11.740&13.79&14.50&&&Oct 16&\phantom{1}9.628&14.58&14.59\\
Sep 9&\phantom{1}7.766&13.67&14.38&&&Sep 11&\phantom{1}7.063&13.78&14.66&&&Sep 13&11.760&13.78&14.49&&&Oct 16&\phantom{1}9.649&14.57&14.55\\
Sep 9&\phantom{1}7.778&13.67&14.40&&&Sep 11&\phantom{1}7.076&13.77&14.61&&&Oct 16&\phantom{1}3.673&14.65&14.74&&&Oct 16&\phantom{1}9.770&14.57&14.55\\
Sep 9&\phantom{1}8.167&13.67&14.35&&&Sep 11&\phantom{1}7.566&13.78&14.67&&&Oct 16&\phantom{1}3.706&14.64&14.71&&&Oct 16&\phantom{1}9.791&14.56&14.55\\
Sep 9&\phantom{1}8.179&13.66&14.36&&&Sep 11&\phantom{1}7.581&13.78&14.66&&&Oct 16&\phantom{1}3.727&14.67&14.82&&&Oct 16&\phantom{1}9.812&14.56&14.53\\
Sep 9&\phantom{1}8.192&13.68&14.42&&&Sep 11&\phantom{1}7.593&13.77&14.67&&&Oct 16&\phantom{1}3.854&14.66&14.83&&&Oct 16&\phantom{1}9.933&14.56&14.52\\
Sep 9&\phantom{1}8.894&13.67&14.38&&&Sep 11&\phantom{1}7.972&13.78&14.67&&&Oct 16&\phantom{1}3.875&14.67&14.83&&&Oct 16&\phantom{1}9.954&14.55&14.50\\
Sep 9&\phantom{1}8.909&13.68&14.38&&&Sep 11&\phantom{1}7.985&13.77&14.59&&&Oct 16&\phantom{1}3.896&14.67&14.87&&&Oct 16&\phantom{1}9.975&14.54&14.49\\
Sep 9&\phantom{1}8.921&13.69&14.44&&&Sep 11&\phantom{1}7.997&13.77&14.62&&&Oct 16&\phantom{1}4.019&14.68&14.85&&&Oct 16&10.380&14.52&14.44\\
Sep 9&\phantom{1}9.303&13.72&14.60&&&Sep 11&\phantom{1}8.499&13.75&14.54&&&Oct 16&\phantom{1}4.039&14.68&14.89&&&Oct 16&10.400&14.52&14.43\\
Sep 9&\phantom{1}9.316&13.72&14.58&&&Sep 11&\phantom{1}8.514&13.75&14.52&&&Oct 16&\phantom{1}4.060&14.69&14.88&&&Oct 16&10.420&14.52&14.44\\
Sep 9&\phantom{1}9.328&13.71&14.55&&&Sep 11&\phantom{1}8.527&13.75&14.54&&&Oct 16&\phantom{1}4.179&14.70&14.91&&&Oct 16&10.450&14.52&14.43\\
Sep 9&10.090&13.73&14.66&&&Sep 11&\phantom{1}8.999&13.73&14.42&&&Oct 16&\phantom{1}4.200&14.68&14.84&&&Oct 16&10.470&14.52&14.42\\
Sep 9&10.100&13.73&14.65&&&Sep 11&\phantom{1}9.012&13.73&14.43&&&Oct 16&\phantom{1}4.221&14.69&14.85&&&Oct 16&10.490&14.51&14.42\\
Sep 9&10.120&13.73&14.67&&&Sep 11&\phantom{1}9.024&13.73&14.45&&&Oct 16&\phantom{1}4.344&14.67&14.82&&&Oct 17&\phantom{1}4.297&14.80&14.44\\
Sep 9&10.230&13.73&14.66&&&Sep 11&\phantom{1}9.562&13.71&14.35&&&Oct 16&\phantom{1}4.365&14.66&14.83&&&Oct 17&\phantom{1}4.318&14.78&14.42\\
Sep 9&10.240&13.74&14.69&&&Sep 11&\phantom{1}9.578&13.71&14.33&&&Oct 16&\phantom{1}4.386&14.65&14.80&&&Oct 17&\phantom{1}4.496&14.76&14.42\\
Sep 9&10.250&13.73&14.68&&&Sep 11&\phantom{1}9.591&13.71&14.33&&&Oct 16&\phantom{1}4.509&14.66&14.80&&&Oct 17&\phantom{1}4.520&14.68&14.37\\
Sep 9&10.770&13.72&14.65&&&Sep 11&\phantom{1}9.884&13.70&14.33&&&Oct 16&\phantom{1}4.529&14.66&14.78&&&Oct 17&\phantom{1}4.541&14.69&14.33\\
Sep 9&10.790&13.73&14.65&&&Sep 11&\phantom{1}9.898&13.71&14.35&&&Oct 16&\phantom{1}4.550&14.66&14.77&&&Oct 17&\phantom{1}4.562&14.83&14.29\\
Sep 9&10.800&13.74&14.70&&&Sep 11&\phantom{1}9.910&13.71&14.37&&&Oct 16&\phantom{1}4.673&14.65&14.72&&&Oct 17&\phantom{1}4.684&14.62&14.40\\
Sep 9&11.210&13.72&14.62&&&Sep 11&10.520&13.74&14.47&&&Oct 16&\phantom{1}4.694&14.65&14.72&&&Oct 17&\phantom{1}4.705&14.61&14.41\\
Sep 9&11.220&13.71&14.59&&&Sep 11&10.540&13.74&14.46&&&Oct 16&\phantom{1}4.715&14.65&14.73&&&Oct 17&\phantom{1}4.726&14.61&14.43\\
Sep 9&11.240&13.72&14.61&&&Sep 11&10.550&13.74&14.46&&&Oct 16&\phantom{1}4.838&14.62&14.65&&&Oct 17&\phantom{1}4.746&14.59&14.36\\
Sep 9&11.720&13.71&14.58&&&Sep 11&10.750&13.75&14.50&&&Oct 16&\phantom{1}4.859&14.62&14.67&&&Oct 17&\phantom{1}4.767&14.60&14.42\\
Sep 9&11.730&13.72&14.67&&&Sep 11&10.760&13.74&14.46&&&Oct 16&\phantom{1}4.880&14.62&14.66&&&Oct 17&\phantom{1}4.887&14.59&14.39\\
Sep 9&11.740&13.70&14.54&&&Sep 11&10.780&13.75&14.48&&&Oct 16&\phantom{1}6.343&14.51&14.33&&&Oct 17&\phantom{1}4.908&14.59&14.38\\
Sep 9&11.970&13.68&14.48&&&Sep 11&11.460&13.80&14.75&&&Oct 16&\phantom{1}6.369&14.51&14.33&&&Oct 17&\phantom{1}4.929&14.58&14.35\\
Sep 9&11.980&13.68&14.51&&&Sep 11&11.480&13.81&14.79&&&Oct 16&\phantom{1}6.389&14.52&14.35&&&Oct 17&\phantom{1}5.838&14.84&14.50\\
Sep 9&12.000&13.68&14.50&&&Sep 11&11.490&13.80&14.73&&&Oct 16&\phantom{1}6.524&14.52&14.36&&&Oct 17&\phantom{1}5.863&14.88&14.45\\
Sep 10&\phantom{1}6.741&13.70&14.40&&&Sep 12&\phantom{1}6.642&13.78&14.65&&&Oct 16&\phantom{1}6.537&14.52&14.37&&&Oct 17&\phantom{1}5.884&14.81&14.46\\
Sep 10&\phantom{1}6.757&13.69&14.37&&&Sep 12&\phantom{1}6.666&13.78&14.63&&&Oct 16&\phantom{1}6.549&14.52&14.37&&&Oct 17&\phantom{1}5.907&14.83&14.46\\
Sep 10&\phantom{1}6.775&13.70&14.40&&&Sep 12&\phantom{1}6.687&13.78&14.62&&&Oct 16&\phantom{1}6.660&14.51&14.35&&&Oct 17&\phantom{1}5.928&14.84&14.52\\
Sep 10&\phantom{1}7.646&13.70&14.39&&&Sep 12&\phantom{1}6.983&13.75&14.50&&&Oct 16&\phantom{1}6.681&14.51&14.37&&&Oct 17&\phantom{1}6.047&14.66&14.50\\
Sep 10&\phantom{1}7.662&13.70&14.39&&&Sep 12&\phantom{1}7.003&13.73&14.46&&&Oct 16&\phantom{1}6.702&14.51&14.37&&&Oct 17&\phantom{1}6.068&14.65&14.49\\
Sep 10&\phantom{1}7.675&13.71&14.44&&&Sep 12&\phantom{1}7.024&13.75&14.48&&&Oct 16&\phantom{1}6.821&14.50&14.34&&&Oct 17&\phantom{1}6.089&14.65&14.51\\
Sep 10&\phantom{1}8.060&13.73&14.54&&&Sep 12&\phantom{1}7.716&13.86&14.35&&&Oct 16&\phantom{1}6.841&14.51&14.35&&&Oct 17&\phantom{1}6.110&14.64&14.52\\
Sep 10&\phantom{1}8.073&13.73&14.57&&&Sep 12&\phantom{1}7.737&13.91&14.39&&&Oct 16&\phantom{1}6.862&14.51&14.36&&&Oct 17&\phantom{1}6.131&14.65&14.55\\
Sep 10&\phantom{1}8.085&13.73&14.55&&&Sep 12&10.200&13.85&14.69&&&Oct 16&\phantom{1}6.949&14.52&14.38&&&Oct 17&\phantom{1}6.251&14.74&14.63\\
Sep 10&\phantom{1}8.567&13.76&14.73&&&Sep 12&10.220&13.85&14.68&&&Oct 16&\phantom{1}6.970&14.52&14.40&&&Oct 17&\phantom{1}6.272&14.76&14.60\\
Sep 10&\phantom{1}8.583&13.77&14.78&&&Sep 12&10.240&13.96&14.62&&&Oct 16&\phantom{1}6.991&14.51&14.36&&&Oct 17&\phantom{1}6.293&14.73&14.62\\
Sep 10&\phantom{1}8.596&13.78&14.80&&&Sep 12&10.720&13.83&14.64&&&Oct 16&\phantom{1}7.540&14.54&14.46&&&Oct 17&\phantom{1}6.313&14.81&14.67\\
Sep 10&\phantom{1}8.896&13.77&14.80&&&Sep 12&10.740&13.84&14.69&&&Oct 16&\phantom{1}7.564&14.55&14.48&&&Oct 17&\phantom{1}6.334&14.91&14.67\\
Sep 10&\phantom{1}8.908&13.78&14.84&&&Sep 12&10.770&13.83&14.67&&&Oct 16&\phantom{1}7.585&14.55&14.49&&&Oct 17&\phantom{1}6.816&15.01&14.85\\
Sep 10&\phantom{1}8.921&13.78&14.86&&&Sep 12&11.070&13.77&14.64&&&Oct 16&\phantom{1}7.705&14.56&14.51&&&Oct 17&\phantom{1}6.840&14.90&14.73\\
Sep 10&\phantom{1}9.526&13.77&14.74&&&Sep 12&11.090&13.77&14.60&&&Oct 16&\phantom{1}7.726&14.57&14.56&&&Oct 17&\phantom{1}8.337&14.59&14.42\\
Sep 10&\phantom{1}9.542&13.77&14.76&&&Sep 12&11.110&13.76&14.62&&&Oct 16&\phantom{1}7.747&14.57&14.57&&&Oct 17&\phantom{1}8.361&14.59&14.44\\
Sep 10&\phantom{1}9.554&13.76&14.68&&&Sep 13&\phantom{1}8.812&13.86&14.81&&&Oct 16&\phantom{1}7.867&14.58&14.58&&&Oct 17&\phantom{1}8.382&14.57&14.39\\
Sep 10&\phantom{1}9.849&13.76&14.64&&&Sep 13&\phantom{1}8.833&13.86&14.79&&&Oct 16&\phantom{1}7.888&14.58&14.58&&&Oct 17&\phantom{1}8.406&14.59&14.41\\
Sep 10&\phantom{1}9.861&13.75&14.63&&&Sep 13&\phantom{1}8.854&13.86&14.79&&&Oct 16&\phantom{1}7.909&14.58&14.59&&&Oct 17&\phantom{1}8.426&14.58&14.41\\
Sep 10&\phantom{1}9.874&13.75&14.64&&&Sep 13&\phantom{1}9.351&13.87&14.63&&&Oct 16&\phantom{1}8.032&14.59&14.62&&&Oct 17&\phantom{1}8.547&14.58&14.39\\
Sep 10&10.460&13.71&14.41&&&Sep 13&\phantom{1}9.374&13.85&14.66&&&Oct 16&\phantom{1}8.055&14.59&14.60&&&Oct 17&\phantom{1}8.568&14.58&14.40\\
Sep 10&10.470&13.71&14.39&&&Sep 13&\phantom{1}9.395&13.84&14.66&&&Oct 16&\phantom{1}8.076&14.58&14.57&&&Oct 17&\phantom{1}8.589&14.58&14.38\\
Sep 10&10.490&13.70&14.40&&&Sep 13&\phantom{1}9.693&13.79&14.52&&&Oct 16&\phantom{1}8.674&14.60&14.64&&&Oct 17&\phantom{1}8.609&14.58&14.40\\
Sep 10&10.690&13.70&14.36&&&Sep 13&\phantom{1}9.714&13.79&14.52&&&Oct 16&\phantom{1}8.697&14.60&14.66&&&Oct 17&\phantom{1}8.630&14.58&14.39\\
Sep 10&10.700&13.70&14.36&&&Sep 13&\phantom{1}9.734&13.78&14.50&&&Oct 16&\phantom{1}8.718&14.61&14.68&&&Oct 17&\phantom{1}8.774&14.59&14.35\\
Sep 10&10.710&13.71&14.38&&&Sep 13&10.480&13.75&14.35&&&Oct 16&\phantom{1}8.838&14.61&14.68&&&Oct 17&\phantom{1}8.794&14.70&14.37\\
Sep 10&11.230&13.70&14.37&&&Sep 13&10.500&13.75&14.36&&&Oct 16&\phantom{1}8.859&14.61&14.68&&&Oct 17&\phantom{1}8.815&14.70&14.35\\
Sep 10&11.240&13.70&14.37&&&Sep 13&10.520&13.75&14.37&&&Oct 16&\phantom{1}8.880&14.60&14.64&&&Oct 17&\phantom{1}8.836&14.69&14.38\\
Sep 10&11.250&13.70&14.36&&&Sep 13&10.830&13.74&14.33&&&Oct 16&\phantom{1}9.001&14.60&14.63&&&Oct 17&\phantom{1}8.857&14.72&14.29\\
Sep 10&11.640&13.70&14.36&&&Sep 13&10.850&13.75&14.36&&&Oct 16&\phantom{1}9.022&14.60&14.65&&&Oct 17&\phantom{1}9.374&14.77&14.30\\
Sep 10&11.650&13.70&14.35&&&Sep 13&10.870&13.74&14.33&&&Oct 16&\phantom{1}9.043&14.60&14.65&&&Oct 17&\phantom{1}9.395&14.63&14.32\\
Sep 10&11.660&13.70&14.38&&&Sep 13&11.380&13.76&14.42&&&Oct 16&\phantom{1}9.441&14.57&14.58&&&Oct 17&\phantom{1}9.416&14.66&14.36\\

% New page
\tablebreak

Oct 17&\phantom{1}9.437&14.62&14.39&&&Nov 2&\phantom{1}7.170&15.36&14.71&&&Nov 3&\phantom{1}3.869&15.28&14.35&&&Nov 3&\phantom{1}7.977&15.30&14.43\\
Nov 2&\phantom{1}2.562&15.34&14.69&&&Nov 2&\phantom{1}7.194&15.37&14.74&&&Nov 3&\phantom{1}3.890&15.28&14.37&&&Nov 3&\phantom{1}8.001&15.30&14.45\\
Nov 2&\phantom{1}2.587&15.35&14.69&&&Nov 2&\phantom{1}7.215&15.39&14.79&&&Nov 3&\phantom{1}3.911&15.27&14.35&&&Nov 3&\phantom{1}8.022&15.30&14.44\\
Nov 2&\phantom{1}2.608&15.36&14.75&&&Nov 2&\phantom{1}7.334&15.39&14.82&&&Nov 3&\phantom{1}3.932&15.27&14.38&&&Nov 3&\phantom{1}8.043&15.29&14.43\\
Nov 2&\phantom{1}2.734&15.36&14.71&&&Nov 2&\phantom{1}7.354&15.40&14.84&&&Nov 3&\phantom{1}3.953&15.27&14.35&&&Nov 3&\phantom{1}8.064&15.31&14.48\\
Nov 2&\phantom{1}2.755&15.37&14.73&&&Nov 2&\phantom{1}7.375&15.39&14.86&&&Nov 3&\phantom{1}3.973&15.27&14.37&&&Nov 3&\phantom{1}8.243&15.30&14.45\\
Nov 2&\phantom{1}2.776&15.38&14.79&&&Nov 2&\phantom{1}7.400&15.40&14.83&&&Nov 3&\phantom{1}4.097&15.27&14.35&&&Nov 3&\phantom{1}8.264&15.28&14.38\\
Nov 2&\phantom{1}2.902&15.38&14.78&&&Nov 2&\phantom{1}7.421&15.40&14.88&&&Nov 3&\phantom{1}4.124&15.28&14.39&&&Nov 3&\phantom{1}8.285&15.28&14.40\\
Nov 2&\phantom{1}2.923&15.37&14.75&&&Nov 2&\phantom{1}8.065&15.39&14.82&&&Nov 3&\phantom{1}4.144&15.28&14.39&&&Nov 3&\phantom{1}8.306&15.30&14.47\\
Nov 2&\phantom{1}2.944&15.39&14.80&&&Nov 2&\phantom{1}8.089&15.42&14.95&&&Nov 3&\phantom{1}4.166&15.28&14.39&&&Nov 3&\phantom{1}8.327&15.30&14.44\\
Nov 2&\phantom{1}3.066&15.37&14.76&&&Nov 2&\phantom{1}8.109&15.40&14.89&&&Nov 3&\phantom{1}4.186&15.28&14.39&&&Nov 3&\phantom{1}8.928&15.30&14.44\\
Nov 2&\phantom{1}3.087&15.38&14.71&&&Nov 2&\phantom{1}8.134&15.40&14.87&&&Nov 3&\phantom{1}4.207&15.29&14.42&&&Nov 3&\phantom{1}8.952&15.30&14.45\\
Nov 2&\phantom{1}3.108&15.39&14.76&&&Nov 2&\phantom{1}8.154&15.39&14.86&&&Nov 3&\phantom{1}4.228&15.27&14.37&&&Nov 3&\phantom{1}8.973&15.31&14.46\\
Nov 2&\phantom{1}3.231&15.38&14.79&&&Nov 2&\phantom{1}8.274&15.38&14.77&&&Nov 3&\phantom{1}4.356&15.30&14.43&&&Nov 3&\phantom{1}8.994&15.29&14.44\\
Nov 2&\phantom{1}3.252&15.40&14.84&&&Nov 2&\phantom{1}8.294&15.40&14.86&&&Nov 3&\phantom{1}4.380&15.30&14.44&&&Nov 3&\phantom{1}9.015&15.31&14.48\\
Nov 2&\phantom{1}3.273&15.39&14.79&&&Nov 2&\phantom{1}8.315&15.39&14.84&&&Nov 3&\phantom{1}4.401&15.29&14.40&&&Nov 3&\phantom{1}9.039&15.30&14.48\\
Nov 2&\phantom{1}3.391&15.38&14.78&&&Nov 2&\phantom{1}8.441&15.39&14.83&&&Nov 3&\phantom{1}4.422&15.30&14.44&&&Nov 3&\phantom{1}9.059&15.32&14.53\\
Nov 2&\phantom{1}3.411&15.39&14.76&&&Nov 2&\phantom{1}8.462&15.37&14.79&&&Nov 3&\phantom{1}4.443&15.30&14.46&&&Nov 3&\phantom{1}9.080&15.30&14.46\\
Nov 2&\phantom{1}3.433&15.38&14.75&&&Nov 2&\phantom{1}8.482&15.36&14.73&&&Nov 3&\phantom{1}4.464&15.30&14.41&&&Nov 3&\phantom{1}9.101&15.31&14.48\\
Nov 2&\phantom{1}3.635&15.36&14.75&&&Nov 2&\phantom{1}8.503&15.36&14.74&&&Nov 3&\phantom{1}4.484&15.31&14.48&&&Nov 3&\phantom{1}9.126&15.32&14.54\\
Nov 2&\phantom{1}3.659&15.38&14.80&&&Nov 2&\phantom{1}8.524&15.38&14.76&&&Nov 3&\phantom{1}4.606&15.31&14.47&&&Nov 3&\phantom{1}9.147&15.30&14.49\\
Nov 2&\phantom{1}3.680&15.36&14.72&&&Nov 2&\phantom{1}9.163&15.23&14.35&&&Nov 3&\phantom{1}4.630&15.31&14.49&&&Nov 3&\phantom{1}9.168&15.30&14.49\\
Nov 2&\phantom{1}3.799&15.37&14.75&&&Nov 2&\phantom{1}9.187&15.23&14.35&&&Nov 3&\phantom{1}4.651&15.32&14.48&&&Nov 3&\phantom{1}9.189&15.34&14.58\\
Nov 2&\phantom{1}3.820&15.36&14.73&&&Nov 2&\phantom{1}9.207&15.23&14.34&&&Nov 3&\phantom{1}4.672&15.31&14.47&&&Nov 4&\phantom{1}2.504&15.33&14.44\\
Nov 2&\phantom{1}3.841&15.37&14.75&&&Nov 2&\phantom{1}9.234&15.23&14.37&&&Nov 3&\phantom{1}4.693&15.32&14.53&&&Nov 4&\phantom{1}2.523&15.30&14.35\\
Nov 2&\phantom{1}3.961&15.36&14.72&&&Nov 2&\phantom{1}9.255&15.24&14.38&&&Nov 3&\phantom{1}4.714&15.32&14.52&&&Nov 4&\phantom{1}2.556&15.31&14.38\\
Nov 2&\phantom{1}3.981&15.35&14.68&&&Nov 2&\phantom{1}9.282&15.23&14.34&&&Nov 3&\phantom{1}4.734&15.32&14.51&&&Nov 4&\phantom{1}2.586&15.31&14.37\\
Nov 2&\phantom{1}4.002&15.34&14.65&&&Nov 2&\phantom{1}9.302&15.23&14.36&&&Nov 3&\phantom{1}4.915&15.32&14.51&&&Nov 4&\phantom{1}2.615&15.31&14.37\\
Nov 2&\phantom{1}4.125&15.33&14.63&&&Nov 2&\phantom{1}9.326&15.23&14.36&&&Nov 3&\phantom{1}4.940&15.33&14.53&&&Nov 4&\phantom{1}2.644&15.30&14.35\\
Nov 2&\phantom{1}4.146&15.35&14.67&&&Nov 2&\phantom{1}9.347&15.24&14.36&&&Nov 3&\phantom{1}4.961&15.33&14.53&&&Nov 4&\phantom{1}2.677&15.32&14.40\\
Nov 2&\phantom{1}4.166&15.33&14.62&&&Nov 3&\phantom{1}2.589&15.40&14.77&&&Nov 3&\phantom{1}4.982&15.33&14.53&&&Nov 4&\phantom{1}2.707&15.31&14.38\\
Nov 2&\phantom{1}4.290&15.35&14.69&&&Nov 3&\phantom{1}2.614&15.39&14.73&&&Nov 3&\phantom{1}5.003&15.35&14.58&&&Nov 4&\phantom{1}2.741&15.29&14.34\\
Nov 2&\phantom{1}4.311&15.33&14.61&&&Nov 3&\phantom{1}2.635&15.40&14.76&&&Nov 3&\phantom{1}5.024&15.34&14.58&&&Nov 4&\phantom{1}2.770&15.30&14.35\\
Nov 2&\phantom{1}4.332&15.35&14.68&&&Nov 3&\phantom{1}2.661&15.41&14.78&&&Nov 3&\phantom{1}5.045&15.34&14.57&&&Nov 4&\phantom{1}2.902&15.32&14.40\\
Nov 2&\phantom{1}4.456&15.32&14.58&&&Nov 3&\phantom{1}2.681&15.39&14.69&&&Nov 3&\phantom{1}5.164&15.35&14.59&&&Nov 4&\phantom{1}2.931&15.32&14.41\\
Nov 2&\phantom{1}4.477&15.33&14.59&&&Nov 3&\phantom{1}2.705&15.40&14.74&&&Nov 3&\phantom{1}5.189&15.33&14.56&&&Nov 4&\phantom{1}2.960&15.31&14.38\\
Nov 2&\phantom{1}4.498&15.33&14.60&&&Nov 3&\phantom{1}2.726&15.38&14.73&&&Nov 3&\phantom{1}5.209&15.35&14.59&&&Nov 4&\phantom{1}2.989&15.33&14.41\\
Nov 2&\phantom{1}4.619&15.33&14.58&&&Nov 3&\phantom{1}2.845&15.34&14.60&&&Nov 3&\phantom{1}5.230&15.36&14.62&&&Nov 4&\phantom{1}3.019&15.32&14.40\\
Nov 2&\phantom{1}4.640&15.31&14.53&&&Nov 3&\phantom{1}2.869&15.36&14.61&&&Nov 3&\phantom{1}5.251&15.36&14.64&&&Nov 4&\phantom{1}3.053&15.32&14.40\\
Nov 2&\phantom{1}4.661&15.33&14.59&&&Nov 3&\phantom{1}2.889&15.35&14.57&&&Nov 3&\phantom{1}5.272&15.35&14.59&&&Nov 4&\phantom{1}3.082&15.34&14.45\\
Nov 2&\phantom{1}4.790&15.30&14.53&&&Nov 3&\phantom{1}2.910&15.36&14.62&&&Nov 3&\phantom{1}6.010&15.39&14.72&&&Nov 4&\phantom{1}3.111&15.32&14.41\\
Nov 2&\phantom{1}4.810&15.31&14.54&&&Nov 3&\phantom{1}2.931&15.34&14.58&&&Nov 3&\phantom{1}6.035&15.39&14.71&&&Nov 4&\phantom{1}3.140&15.33&14.41\\
Nov 2&\phantom{1}4.831&15.32&14.56&&&Nov 3&\phantom{1}2.952&15.33&14.56&&&Nov 3&\phantom{1}6.056&15.40&14.75&&&Nov 4&\phantom{1}3.176&15.33&14.44\\
Nov 2&\phantom{1}4.953&15.29&14.50&&&Nov 3&\phantom{1}2.973&15.34&14.55&&&Nov 3&\phantom{1}6.076&15.41&14.81&&&Nov 4&\phantom{1}3.205&15.34&14.45\\
Nov 2&\phantom{1}4.974&15.30&14.51&&&Nov 3&\phantom{1}3.096&15.32&14.50&&&Nov 3&\phantom{1}6.097&15.39&14.75&&&Nov 4&\phantom{1}3.234&15.35&14.47\\
Nov 2&\phantom{1}4.994&15.30&14.52&&&Nov 3&\phantom{1}3.119&15.31&14.46&&&Nov 3&\phantom{1}6.118&15.41&14.81&&&Nov 4&\phantom{1}3.264&15.36&14.49\\
Nov 2&\phantom{1}5.116&15.28&14.45&&&Nov 3&\phantom{1}3.140&15.31&14.46&&&Nov 3&\phantom{1}6.139&15.39&14.75&&&Nov 4&\phantom{1}3.399&15.37&14.53\\
Nov 2&\phantom{1}5.137&15.28&14.43&&&Nov 3&\phantom{1}3.161&15.31&14.44&&&Nov 3&\phantom{1}6.165&15.40&14.76&&&Nov 4&\phantom{1}3.428&15.36&14.50\\
Nov 2&\phantom{1}5.158&15.27&14.44&&&Nov 3&\phantom{1}3.182&15.30&14.46&&&Nov 3&\phantom{1}6.186&15.39&14.73&&&Nov 4&\phantom{1}3.457&15.37&14.53\\
Nov 2&\phantom{1}5.282&15.27&14.40&&&Nov 3&\phantom{1}3.203&15.29&14.42&&&Nov 3&\phantom{1}6.207&15.39&14.74&&&Nov 4&\phantom{1}3.486&15.37&14.53\\
Nov 2&\phantom{1}5.303&15.28&14.43&&&Nov 3&\phantom{1}3.224&15.31&14.45&&&Nov 3&\phantom{1}6.227&15.39&14.72&&&Nov 4&\phantom{1}3.515&15.38&14.56\\
Nov 2&\phantom{1}5.324&15.27&14.41&&&Nov 3&\phantom{1}3.344&15.28&14.38&&&Nov 3&\phantom{1}6.546&15.40&14.77&&&Nov 4&\phantom{1}3.548&15.38&14.56\\
Nov 2&\phantom{1}5.862&15.26&14.39&&&Nov 3&\phantom{1}3.369&15.27&14.39&&&Nov 3&\phantom{1}6.571&15.39&14.75&&&Nov 4&\phantom{1}3.577&15.39&14.57\\
Nov 2&\phantom{1}5.885&15.24&14.33&&&Nov 3&\phantom{1}3.390&15.28&14.38&&&Nov 3&\phantom{1}6.592&15.39&14.75&&&Nov 4&\phantom{1}3.606&15.39&14.60\\
Nov 2&\phantom{1}5.906&15.24&14.34&&&Nov 3&\phantom{1}3.411&15.28&14.40&&&Nov 3&\phantom{1}6.613&15.38&14.70&&&Nov 4&\phantom{1}3.635&15.39&14.60\\
Nov 2&\phantom{1}6.027&15.26&14.36&&&Nov 3&\phantom{1}3.431&15.28&14.41&&&Nov 3&\phantom{1}6.634&15.39&14.71&&&Nov 4&\phantom{1}3.664&15.39&14.58\\
Nov 2&\phantom{1}6.048&15.25&14.34&&&Nov 3&\phantom{1}3.452&15.29&14.44&&&Nov 3&\phantom{1}7.163&15.37&14.65&&&Nov 4&\phantom{1}3.698&15.41&14.65\\
Nov 2&\phantom{1}6.069&15.25&14.36&&&Nov 3&\phantom{1}3.473&15.28&14.40&&&Nov 3&\phantom{1}7.187&15.35&14.60&&&Nov 4&\phantom{1}3.727&15.40&14.63\\
Nov 2&\phantom{1}6.189&15.25&14.37&&&Nov 3&\phantom{1}3.596&15.27&14.37&&&Nov 3&\phantom{1}7.208&15.36&14.64&&&Nov 4&\phantom{1}3.756&15.41&14.64\\
Nov 2&\phantom{1}6.210&15.26&14.39&&&Nov 3&\phantom{1}3.621&15.28&14.39&&&Nov 3&\phantom{1}7.229&15.37&14.65&&&Nov 4&\phantom{1}3.786&15.41&14.65\\
Nov 2&\phantom{1}6.231&15.28&14.44&&&Nov 3&\phantom{1}3.641&15.27&14.36&&&Nov 3&\phantom{1}7.249&15.36&14.62&&&Nov 4&\phantom{1}3.815&15.40&14.62\\
Nov 2&\phantom{1}6.353&15.26&14.39&&&Nov 3&\phantom{1}3.662&15.28&14.38&&&Nov 3&\phantom{1}7.370&15.35&14.62&&&Nov 4&\phantom{1}3.949&15.44&14.74\\
Nov 2&\phantom{1}6.373&15.27&14.42&&&Nov 3&\phantom{1}3.683&15.28&14.37&&&Nov 3&\phantom{1}7.391&15.35&14.60&&&Nov 4&\phantom{1}3.978&15.44&14.74\\
Nov 2&\phantom{1}6.394&15.29&14.46&&&Nov 3&\phantom{1}3.704&15.27&14.35&&&Nov 3&\phantom{1}7.411&15.35&14.63&&&Nov 4&\phantom{1}4.007&15.45&14.76\\
Nov 2&\phantom{1}7.125&15.36&14.70&&&Nov 3&\phantom{1}3.725&15.27&14.36&&&Nov 3&\phantom{1}7.432&15.34&14.57&&&Nov 4&\phantom{1}4.036&15.45&14.77\\
Nov 2&\phantom{1}7.149&15.36&14.69&&&Nov 3&\phantom{1}3.846&15.28&14.40&&&Nov 3&\phantom{1}7.453&15.35&14.59&&&Nov 4&\phantom{1}4.066&15.45&14.77\\

% New page
\tablebreak
Nov 4&\phantom{1}4.098&15.45&14.77&&&Nov 5&\phantom{1}2.951&15.52&14.74&&&Nov 5&\phantom{1}5.309&15.39&14.36&&&Dec 9&\phantom{1}6.430&16.86&14.93\\
Nov 4&\phantom{1}4.128&15.45&14.77&&&Nov 5&\phantom{1}2.981&15.51&14.74&&&Nov 5&\phantom{1}5.338&15.49&14.35&&&Dec 9&\phantom{1}6.524&16.83&14.82\\
Nov 4&\phantom{1}4.157&15.45&14.80&&&Nov 5&\phantom{1}3.110&15.50&14.69&&&Nov 5&\phantom{1}5.367&15.50&14.36&&&Dec 9&\phantom{1}6.617&16.83&14.82\\
Nov 4&\phantom{1}4.186&15.44&14.75&&&Nov 5&\phantom{1}3.139&15.54&14.69&&&Nov 5&\phantom{1}5.399&15.49&14.36&&&Dec 9&\phantom{1}6.708&16.77&14.66\\
Nov 4&\phantom{1}4.215&15.45&14.78&&&Nov 5&\phantom{1}3.168&15.61&14.73&&&Nov 5&\phantom{1}5.429&15.49&14.34&&&Dec 10&\phantom{1}0.948&16.76&14.47\\
Nov 4&\phantom{1}4.248&15.45&14.76&&&Nov 5&\phantom{1}3.201&15.60&14.73&&&Nov 5&\phantom{1}5.458&15.45&14.34&&&Dec 10&\phantom{1}1.035&16.77&14.53\\
Nov 4&\phantom{1}4.277&15.46&14.81&&&Nov 5&\phantom{1}3.230&15.66&14.70&&&Nov 5&\phantom{1}5.676&15.39&14.41&&&Dec 10&\phantom{1}1.126&16.78&14.47\\
Nov 4&\phantom{1}4.306&15.47&14.82&&&Nov 5&\phantom{1}3.259&15.60&14.73&&&Nov 5&\phantom{1}5.705&15.38&14.38&&&Dec 10&\phantom{1}1.218&16.77&14.42\\
Nov 4&\phantom{1}4.336&15.45&14.80&&&Nov 5&\phantom{1}3.293&15.74&14.65&&&Nov 5&\phantom{1}5.734&15.37&14.37&&&Dec 10&\phantom{1}1.309&16.81&14.37\\
Nov 4&\phantom{1}4.365&15.47&14.85&&&Nov 5&\phantom{1}3.322&15.61&14.69&&&Nov 5&\phantom{1}5.767&15.37&14.38&&&Dec 10&\phantom{1}2.862&16.99&14.62\\
Nov 4&\phantom{1}4.494&15.48&14.86&&&Nov 5&\phantom{1}3.351&15.50&14.68&&&Nov 5&\phantom{1}5.796&15.37&14.39&&&Dec 10&\phantom{1}2.919&16.92&14.61\\
Nov 4&\phantom{1}4.523&15.49&14.90&&&Nov 5&\phantom{1}3.385&15.51&14.68&&&Nov 5&\phantom{1}5.825&15.39&14.39&&&Dec 10&\phantom{1}2.973&16.82&14.64\\
Nov 4&\phantom{1}4.552&15.49&14.92&&&Nov 5&\phantom{1}3.414&15.53&14.68&&&Nov 5&\phantom{1}5.857&15.39&14.40&&&Dec 10&\phantom{1}3.031&16.83&14.68\\
Nov 4&\phantom{1}4.581&15.49&14.88&&&Nov 5&\phantom{1}3.444&15.52&14.65&&&Nov 5&\phantom{1}5.886&15.41&14.41&&&Dec 10&\phantom{1}3.085&16.83&14.68\\
Nov 4&\phantom{1}4.610&15.49&14.91&&&Nov 5&\phantom{1}3.477&15.51&14.66&&&Nov 5&\phantom{1}5.915&15.40&14.42&&&Dec 10&\phantom{1}3.144&16.88&14.72\\
Nov 4&\phantom{1}4.643&15.48&14.85&&&Nov 5&\phantom{1}3.507&15.52&14.68&&&Nov 5&\phantom{1}5.948&15.40&14.42&&&Dec 10&\phantom{1}3.198&16.88&14.78\\
Nov 4&\phantom{1}4.672&15.48&14.87&&&Nov 5&\phantom{1}3.536&15.58&14.68&&&Nov 5&\phantom{1}5.977&15.40&14.43&&&Dec 10&\phantom{1}3.438&16.93&15.07\\
Nov 4&\phantom{1}4.701&15.49&14.92&&&Nov 5&\phantom{1}3.623&15.48&14.65&&&Nov 5&\phantom{1}6.006&15.41&14.46&&&Dec 10&\phantom{1}3.495&16.93&15.08\\
Nov 4&\phantom{1}4.730&15.49&14.89&&&Nov 5&\phantom{1}3.652&15.47&14.62&&&Nov 5&\phantom{1}6.134&15.41&14.47&&&Dec 10&\phantom{1}3.549&16.95&15.13\\
Nov 4&\phantom{1}4.759&15.49&14.90&&&Nov 5&\phantom{1}3.681&15.50&14.65&&&Nov 7&\phantom{1}3.255&15.55&14.59&&&Dec 10&\phantom{1}3.607&16.94&15.10\\
Nov 4&\phantom{1}4.992&15.47&14.83&&&Nov 5&\phantom{1}3.713&15.50&14.63&&&Nov 7&\phantom{1}3.293&15.56&14.61&&&Dec 10&\phantom{1}3.661&16.94&15.11\\
Nov 4&\phantom{1}5.025&15.46&14.83&&&Nov 5&\phantom{1}3.743&15.48&14.57&&&Nov 7&\phantom{1}3.338&15.60&14.63&&&Dec 10&\phantom{1}3.721&16.94&15.06\\
Nov 4&\phantom{1}5.054&15.46&14.80&&&Nov 5&\phantom{1}3.772&15.59&14.60&&&Nov 7&\phantom{1}3.413&15.79&14.72&&&Dec 10&\phantom{1}3.775&16.97&15.22\\
Nov 4&\phantom{1}5.083&15.45&14.79&&&Nov 5&\phantom{1}3.804&15.50&14.62&&&Nov 7&\phantom{1}3.453&15.66&14.74&&&Dec 10&\phantom{1}3.833&16.94&15.08\\
Nov 4&\phantom{1}5.112&15.45&14.77&&&Nov 5&\phantom{1}3.834&15.46&14.61&&&Nov 7&\phantom{1}3.528&15.80&14.78&&&Dec 10&\phantom{1}3.887&16.99&15.30\\
Nov 4&\phantom{1}5.148&15.45&14.78&&&Nov 5&\phantom{1}3.863&15.45&14.56&&&Nov 7&\phantom{1}3.572&15.70&14.84&&&Dec 10&\phantom{1}4.124&16.97&15.19\\
Nov 4&\phantom{1}5.177&15.44&14.75&&&Nov 5&\phantom{1}3.898&15.44&14.56&&&Nov 7&\phantom{1}3.609&15.62&14.82&&&Dec 10&\phantom{1}4.183&16.96&15.18\\
Nov 4&\phantom{1}5.206&15.45&14.78&&&Nov 5&\phantom{1}3.927&15.45&14.58&&&Nov 7&\phantom{1}3.646&15.62&14.83&&&Dec 10&\phantom{1}4.237&16.97&15.23\\
Nov 4&\phantom{1}5.235&15.44&14.74&&&Nov 5&\phantom{1}3.956&15.44&14.55&&&Nov 7&\phantom{1}3.789&15.64&14.92&&&Dec 10&\phantom{1}4.298&16.96&15.20\\
Nov 4&\phantom{1}5.264&15.43&14.71&&&Nov 5&\phantom{1}4.094&15.44&14.54&&&Nov 7&\phantom{1}3.827&15.66&14.91&&&Dec 10&\phantom{1}4.352&16.99&15.34\\
Nov 4&\phantom{1}5.297&15.44&14.74&&&Nov 5&\phantom{1}4.123&15.44&14.55&&&Nov 7&\phantom{1}3.864&15.88&14.91&&&Dec 10&\phantom{1}4.411&16.96&15.20\\
Nov 4&\phantom{1}5.326&15.42&14.67&&&Nov 5&\phantom{1}4.152&15.44&14.56&&&Nov 7&\phantom{1}3.980&15.81&14.90&&&Dec 10&\phantom{1}4.465&16.95&15.13\\
Nov 4&\phantom{1}5.355&15.43&14.71&&&Nov 5&\phantom{1}4.184&15.44&14.56&&&Nov 7&\phantom{1}4.060&15.63&14.91&&&Dec 10&\phantom{1}4.523&16.92&15.03\\
Nov 4&\phantom{1}5.384&15.41&14.66&&&Nov 5&\phantom{1}4.214&15.43&14.51&&&Nov 7&\phantom{1}4.097&15.64&14.94&&&Dec 10&\phantom{1}4.578&16.95&15.16\\
Nov 4&\phantom{1}5.413&15.41&14.66&&&Nov 5&\phantom{1}4.243&15.43&14.52&&&Nov 7&\phantom{1}6.489&15.46&14.35&&&Dec 10&\phantom{1}4.740&16.91&14.99\\
Nov 4&\phantom{1}5.545&15.39&14.61&&&Nov 5&\phantom{1}4.277&15.43&14.52&&&Nov 7&\phantom{1}6.522&15.47&14.35&&&Dec 10&\phantom{1}4.799&16.90&14.97\\
Nov 4&\phantom{1}5.574&15.39&14.60&&&Nov 5&\phantom{1}4.306&15.43&14.53&&&Nov 7&\phantom{1}6.551&15.48&14.41&&&Dec 10&\phantom{1}4.853&16.91&14.99\\
Nov 4&\phantom{1}5.604&15.40&14.62&&&Nov 5&\phantom{1}4.335&15.43&14.52&&&Nov 7&\phantom{1}6.586&15.49&14.41&&&Dec 10&\phantom{1}4.912&16.88&14.91\\
Nov 4&\phantom{1}5.633&15.38&14.56&&&Nov 5&\phantom{1}4.373&15.42&14.50&&&Nov 7&\phantom{1}6.615&15.48&14.40&&&Dec 10&\phantom{1}4.966&16.90&14.95\\
Nov 4&\phantom{1}5.662&15.38&14.57&&&Nov 5&\phantom{1}4.402&15.44&14.52&&&Nov 7&\phantom{1}6.648&15.48&14.41&&&Dec 10&\phantom{1}5.025&16.88&14.87\\
Nov 4&\phantom{1}5.856&15.35&14.48&&&Nov 5&\phantom{1}4.431&15.51&14.52&&&Nov 7&\phantom{1}6.677&15.47&14.37&&&Dec 10&\phantom{1}5.079&16.88&14.89\\
Nov 4&\phantom{1}5.889&15.34&14.43&&&Nov 5&\phantom{1}4.465&15.47&14.51&&&Nov 7&\phantom{1}6.709&15.49&14.41&&&Dec 10&\phantom{1}5.138&16.87&14.87\\
Nov 4&\phantom{1}5.918&15.34&14.46&&&Nov 5&\phantom{1}4.494&15.43&14.50&&&Nov 7&\phantom{1}6.738&15.48&14.39&&&Dec 10&\phantom{1}5.192&16.86&14.82\\
Nov 4&\phantom{1}5.947&15.35&14.46&&&Nov 5&\phantom{1}4.524&15.42&14.49&&&Dec 9&\phantom{1}1.006&16.98&14.79&&&Dec 10&\phantom{1}5.251&16.85&14.79\\
Nov 4&\phantom{1}5.976&15.35&14.47&&&Nov 5&\phantom{1}4.557&15.42&14.48&&&Dec 9&\phantom{1}1.074&17.05&15.02&&&Dec 10&\phantom{1}5.306&16.85&14.78\\
Nov 4&\phantom{1}6.011&15.33&14.44&&&Nov 5&\phantom{1}4.586&15.49&14.48&&&Dec 9&\phantom{1}1.541&16.95&15.04&&&Dec 10&\phantom{1}5.364&16.85&14.77\\
Nov 4&\phantom{1}6.040&15.33&14.43&&&Nov 5&\phantom{1}4.615&15.53&14.45&&&Dec 9&\phantom{1}1.632&16.99&14.96&&&Dec 10&\phantom{1}5.419&16.85&14.78\\
Nov 4&\phantom{1}6.070&15.33&14.42&&&Nov 5&\phantom{1}4.649&15.51&14.48&&&Dec 9&\phantom{1}1.729&16.85&14.92&&&Dec 10&\phantom{1}5.477&16.82&14.68\\
Nov 4&\phantom{1}6.099&15.33&14.43&&&Nov 5&\phantom{1}4.679&15.63&14.47&&&Dec 9&\phantom{1}1.820&16.88&14.95&&&Dec 10&\phantom{1}5.531&16.83&14.72\\
Nov 4&\phantom{1}6.128&15.33&14.42&&&Nov 5&\phantom{1}4.708&15.56&14.44&&&Dec 9&\phantom{1}1.911&16.93&14.95&&&Dec 10&\phantom{1}5.589&16.84&14.73\\
Nov 4&\phantom{1}6.418&15.31&14.37&&&Nov 5&\phantom{1}4.742&15.45&14.45&&&Dec 9&\phantom{1}2.092&16.85&14.87&&&Dec 10&\phantom{1}5.644&16.83&14.71\\
Nov 4&\phantom{1}6.452&15.30&14.35&&&Nov 5&\phantom{1}4.771&15.41&14.45&&&Dec 9&\phantom{1}2.184&16.84&14.80&&&Dec 10&\phantom{1}5.702&16.82&14.65\\
Nov 4&\phantom{1}6.481&15.30&14.34&&&Nov 5&\phantom{1}4.801&15.48&14.43&&&Dec 9&\phantom{1}2.274&16.87&14.79&&&Dec 10&\phantom{1}5.757&16.80&14.61\\
Nov 4&\phantom{1}6.510&15.30&14.34&&&Nov 5&\phantom{1}4.833&15.43&14.43&&&Dec 9&\phantom{1}2.366&17.05&14.70&&&Jan 11&\phantom{1}1.626&17.77&15.00\\
Nov 4&\phantom{1}6.539&15.30&14.34&&&Nov 5&\phantom{1}4.869&15.38&14.38&&&Dec 9&\phantom{1}2.638&16.98&14.59&&&Jan 11&\phantom{1}2.031&17.79&15.14\\
Nov 4&\phantom{1}6.575&15.30&14.35&&&Nov 5&\phantom{1}4.941&15.48&14.39&&&Dec 9&\phantom{1}2.730&17.01&14.65&&&Jan 11&\phantom{1}2.207&17.69&14.76\\
Nov 4&\phantom{1}6.604&15.31&14.35&&&Nov 5&\phantom{1}4.970&15.52&14.37&&&Dec 9&\phantom{1}2.821&16.75&14.51&&&Jan 11&\phantom{1}2.381&17.69&14.77\\
Nov 5&\phantom{1}2.701&15.63&14.77&&&Nov 5&\phantom{1}4.999&15.47&14.39&&&Dec 9&\phantom{1}2.912&16.79&14.51&&&Jan 11&\phantom{1}2.556&17.62&14.52\\
Nov 5&\phantom{1}2.736&15.80&14.77&&&Nov 5&\phantom{1}5.129&15.39&14.36&&&Dec 9&\phantom{1}3.276&16.71&14.43&&&Jan 11&\phantom{1}2.730&17.61&14.49\\
Nov 5&\phantom{1}2.765&15.70&14.78&&&Nov 5&\phantom{1}5.158&15.45&14.35&&&Dec 9&\phantom{1}3.367&16.71&14.38&&&Jan 11&\phantom{1}2.904&17.56&14.34\\
Nov 5&\phantom{1}2.828&15.54&14.74&&&Nov 5&\phantom{1}5.187&15.40&14.36&&&Dec 9&\phantom{1}4.019&16.70&14.38&&&Jan 11&\phantom{1}3.078&17.58&14.39\\
Nov 5&\phantom{1}2.857&15.56&14.75&&&Nov 5&\phantom{1}5.219&15.44&14.36&&&Dec 9&\phantom{1}4.109&16.71&14.38&&&Jan 11&\phantom{1}3.253&17.55&14.33\\
Nov 5&\phantom{1}2.886&15.52&14.73&&&Nov 5&\phantom{1}5.248&15.40&14.36&&&Dec 9&\phantom{1}4.221&16.71&14.40&&&Jan 11&\phantom{1}3.427&17.58&14.39\\
Nov 5&\phantom{1}2.922&15.52&14.76&&&Nov 5&\phantom{1}5.277&15.37&14.36&&&Dec 9&\phantom{1}6.339&17.05&14.97&&&Jan 11&\phantom{1}3.601&17.61&14.43\\

% New page

\hline
\enddata
\tablenotetext{a} {UT date of observations.}
\tablenotetext{b} {UT at midpoint of the exposure (uncorrected for light travel time).}
\tablenotetext{c} {Observed R-band magnitude (after applying absolute calibrations, extinction corrections, and comparison star corrections) in a circular aperture with radius 5.9 arcsec.}
%\tablenotetext{d} {Coma-removed m$_R$(1,1,0) corrected by $\Delta$m$_2$ (given in Table~\ref{t:obs_summary}) so that all nights have the same peak magnitude.}
\tablenotetext{d} {Coma-removed $m_R$(1,1,0) corrected by $\Delta$$m_2$ (given in Table 1) so that all nights have the same peak magnitude.}
\label{t:photometry}
\end{deluxetable}

% TABLE 4
% Sidereal-Synodic periods
\begin{deluxetable}{lccc}  % <--- column justification (center/left/right)
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecolumns{4}
\tablewidth{0pt} 
\setlength{\tabcolsep}{0.05in}
\tablecaption{Sidereal Rotation Periods}
\tablehead{   % column headings
  \multicolumn{1}{l}{UT Date\tablenotemark{a}}&
  \colhead{Synodic}&
  \multicolumn{2}{c}{Sidereal Period (hr)}\\
  \cmidrule(lr){3-4}
  \colhead{}&
  \colhead{Period (hr)}&
  \colhead{Prograde}&
  \colhead{Retrograde}
}
\startdata
1988 Apr 28&8.932 $\pm$ 0.001&8.930&8.934\\
1994 Nov 22&8.939 $\pm$ 0.003&8.938&8.940\\
1999 May 20&8.941 $\pm$ 0.002&8.938&8.944\\
2010 Oct 25&8.950 $\pm$ 0.002&8.947&8.953\\
\hline
\enddata
\tablenotetext{a} {Midpoint of the observations used to determine the synodic period.}
\label{t:sidereal_period}
\end{deluxetable}

% TABLE 5
% PAs of CN, R, and model
\begin{deluxetable}{lccccc}  % <--- column justification (center/left/right)
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecolumns{6}
\tablewidth{0pt} 
\setlength{\tabcolsep}{0.05in}
\tablecaption{Nightly Position Angles}
\tablehead{   % column headings
  \multicolumn{1}{l}{UT Date}&
  \multicolumn{2}{c}{\# Meas.\tablenotemark{a}}&
  \multicolumn{3}{c}{Position Angle of Feature ($^\circ$)}\\
  \cmidrule(lr){2-3}
  \cmidrule(lr){4-6}
  \colhead{}&
  \colhead{CN}&
  \colhead{R}&
  \colhead{CN}&
  \colhead{R}&
  \colhead{Model}
}
\startdata
1999 Jun 11&...&2&...&281 $\pm$ 3&328\\
1999 Jun 22&...&2&...&289 $\pm$ 2&328\\
1999 Jun 23&...&2&...&287 $\pm$ 3&328\\
1999 Jul 10&1&2&325 $\pm$ 8&290 $\pm$ 3&327\\
1999 Jul 16&...&1&...&300 $\pm$ 2&327\\
1999 Aug 5&...&2&...&305 $\pm$ 4&326\\
1999 Oct 2&2&1&331 $\pm$ 4&313 $\pm$ 5&323\\
1999 Oct 3&3&2&328 $\pm$ 2&318 $\pm$ 3&323\\
1999 Nov 3&2&2&350 $\pm$ 6&329 $\pm$ 2&335\\
1999 Dec 2&1&1&\phantom{00}7 $\pm$ 4&344 $\pm$ 4&354\\
1999 Dec 3&2&1&\phantom{00}6 $\pm$ 2&347 $\pm$ 2&355\\
2000 Jan 6&1&2&\phantom{0}13 $\pm$ 3&\phantom{00}1 $\pm$ 2&11\\
2000 Jan 7&1&2&\phantom{0}27 $\pm$ 3&\phantom{00}2 $\pm$ 4&11\\
2000 Jan 8&1&2&\phantom{0}15 $\pm$ 5&\phantom{00}6 $\pm$ 4&12\\
2000 Jan 29&1&1&\phantom{0}19 $\pm$ 8&\phantom{0}12 $\pm$ 2&17\\
\\
2010 May 13&2&1&351 $\pm$ 5&357 $\pm$ 3&345\\
2010 May 15&1&1&353 $\pm$ 2&\phantom{00}3 $\pm$ 3&346\\
2010 Jun 11&3&1&\phantom{0}16 $\pm$ 2&\phantom{00}1 $\pm$ 7&0\\
2010 Jun 12&4&2&\phantom{0}17 $\pm$ 2&\phantom{00}5 $\pm$ 1&0\\
2010 Jul 19&2&3&\phantom{0}21 $\pm$ 2&\phantom{0}20 $\pm$ 2&17\\
2010 Aug 13&2&4&\phantom{0}27 $\pm$ 3&\phantom{0}21 $\pm$ 2&24\\
2010 Aug 14&3&3&\phantom{0}25 $\pm$ 2&\phantom{0}20 $\pm$ 2&24\\
2010 Aug 15&4&4&\phantom{0}27 $\pm$ 2&\phantom{0}22 $\pm$ 1&24\\
2010 Aug 16&4&4&\phantom{0}27 $\pm$ 2&\phantom{0}21 $\pm$ 1&24\\
2010 Aug 17&1&1&\phantom{0}27 $\pm$ 3&\phantom{0}21 $\pm$ 3&25\\
2010 Sep 9&5&5&\phantom{0}29 $\pm$ 2&\phantom{0}21 $\pm$ 1&27\\
2010 Sep 10&6&5&\phantom{0}30 $\pm$ 2&\phantom{0}20 $\pm$ 1&28\\
2010 Sep 11&6&5&\phantom{0}30 $\pm$ 2&\phantom{0}21 $\pm$ 1&28\\
2010 Sep 12&5&5&\phantom{0}30 $\pm$ 1&\phantom{0}20 $\pm$ 1&28\\
2010 Sep 13&4&5&\phantom{0}30 $\pm$ 2&\phantom{0}20 $\pm$ 1&28\\
2010 Oct 16&5&5&\phantom{0}29 $\pm$ 2&\phantom{0}12 $\pm$ 1&26\\
2010 Oct 17&4&2&\phantom{0}28 $\pm$ 3&\phantom{0}17 $\pm$ 3&26\\
2010 Nov 2&6&5&\phantom{0}28 $\pm$ 2&\phantom{00}8 $\pm$ 2&24\\
2010 Nov 3&5&4&\phantom{0}28 $\pm$ 2&\phantom{0}10 $\pm$ 2&24\\
2010 Nov 4&3&5&\phantom{0}26 $\pm$ 3&\phantom{00}9 $\pm$ 2&24\\
2010 Nov 5&3&5&\phantom{0}28 $\pm$ 3&\phantom{00}8 $\pm$ 2&24\\
2010 Nov 7&1&2&\phantom{0}28 $\pm$ 5&\phantom{00}9 $\pm$ 2&24\\
2010 Dec 9&2&5&\phantom{0}24 $\pm$ 3&\phantom{0}16 $\pm$ 2&23\\
2010 Dec 10&1&4&\phantom{0}30 $\pm$ 6&\phantom{0}17 $\pm$ 1&23\\
2011 Jan 7&...&1&...&\phantom{0}15 $\pm$ 5&24\\
2011 Jan 9&...&1&...&\phantom{0}17 $\pm$ 5&24\\
2011 Jan 11&...&1&...&\phantom{0}21 $\pm$ 5&24\\
\hline
\enddata
\tablenotetext{a} {Number of images for which the position angle was measured.}
\label{t:jet_pas}
\end{deluxetable}

\renewcommand{\baselinestretch}{0.9}
\renewcommand{\arraystretch}{1.0}

% Table 6
% Photometric fluxes, e.g. Table 2 in C-G paper (Schleicher 2006)
\begin{deluxetable}{lllccccccccccccccc}  
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecolumns{18}
\tablewidth{0pt} 
\setlength{\tabcolsep}{0.03in}
\tablecaption{Photometric fluxes and aperture abundances for Comet 10P/Tempel 2}
\tablehead{   % column headings
  \multicolumn{3}{l}{UT Date}&
  \multicolumn{2}{c}{Aperture}&
  \multicolumn{5}{c}{log Emission Band Flux}&
  \multicolumn{3}{c}{log Continuum Flux\tablenotemark{a,b}}&
  \multicolumn{5}{c}{log $M$($\rho$)}\\
  \cmidrule(lr){4-5}
  \colhead{}&
  \colhead{}&
  \colhead{}&
  \colhead{Size}&
  \colhead{log $\rho$}&
  \multicolumn{5}{c}{(erg cm$^{-2}$ s$^{-1}$)}&
  \multicolumn{3}{c}{(erg cm$^{-2}$ s$^{-1}$ \AA$^{-1}$)}&
  \multicolumn{5}{c}{(molecule)}\\
  \cmidrule(lr){6-10}
  \cmidrule(lr){11-13}
  \cmidrule(lr){14-18}
  \colhead{}&
  \colhead{}&
  \colhead{}&
  \colhead{(arcsec)}&
  \colhead{(km)}&
  \colhead{OH}&
  \colhead{NH}&
  \colhead{CN}&
  \colhead{C$_3$}&
  \colhead{C$_2$}&
  \colhead{UV}&
  \colhead{Blue}&
  \colhead{Green}&
  \colhead{OH}&
  \colhead{NH}&
  \colhead{CN}&
  \colhead{C$_3$}&
  \colhead{C$_2$}

}
\startdata

1983&Apr&16.48&\phantom{0}20.2&4.04&...&...&...&...&$-$11.80&...&...&$-$14.45&...&...&...&...&28.67\\
1983&May&17.45&\phantom{0}40.1&4.28&...&...&$-$10.84&...&$-$10.82&$-$14.13&...&$-$13.92&...&...&29.65&...&29.50\\
1983&Jun&\phantom{0}9.82&109.9&4.68&...&...&$-$10.12&$-$10.15&$-$10.09&$-$14.41&...&$-$13.29&...&...&30.31&29.75&30.15\\
1983&Jun&\phantom{0}9.84&109.9&4.68&...&...&$-$10.12&$-$10.18&$-$10.06&$-$13.92&...&$-$13.34&...&...&30.31&29.72&30.19\\
\\
1988&Jun&10.30&\phantom{0}10.1&3.46&...&...&...&...&$-$13.22&...&...&$-$14.66&...&...&...&...&26.84\\
1988&Jun&10.35&\phantom{0}10.1&3.46&...&...&...&...&$-$13.26&...&...&$-$14.73&...&...&...&...&26.79\\
1988&Jun&10.43&\phantom{0}10.1&3.46&...&...&...&...&$-$13.29&...&...&$-$14.73&...&...&...&...&26.77\\
1988&Jun&10.47&\phantom{0}10.1&3.46&...&...&...&$-$13.04&$-$13.14&$-$14.89&...&$-$14.67&...&...&...&26.67&26.92\\
1988&Jun&10.52&\phantom{0}10.1&3.46&...&...&...&...&$-$13.27&...&...&$-$14.65&...&...&...&...&26.79\\
1988&Jun&11.28&\phantom{0}10.1&3.46&...&...&...&...&$-$13.37&...&...&$-$14.73&...&...&...&...&26.68\\
1988&Jun&11.33&\phantom{0}10.1&3.46&$-$12.89&...&...&...&$-$13.25&$-$15.04&...&$-$14.80&29.43&...&...&...&26.80\\
1988&Jun&11.41&\phantom{0}10.1&3.46&...&...&...&...&$-$13.36&$-$14.88&...&$-$14.63&...&...&...&...&26.69\\
1988&Jun&11.48&\phantom{0}56.8&4.21&$-$11.50&...&$-$11.76&...&...&$-$14.63&...&$-$14.38&30.82&...&28.41&...&...\\
\\
1999&May&\phantom{0}8.27&148.6&4.74&$-$12.48&$-$13.32&$-$12.44&$-$12.69&$-$12.49&$-$15.01&$-$14.86&$-$15.10&30.17&27.78&28.05&27.33&27.88\\
1999&May&\phantom{0}8.30&\phantom{0}92.7&4.53&...&...&$-$12.79&...&$-$13.26&...&$-$14.92&$-$14.92&...&...&27.71&...&27.11\\
1999&May&\phantom{0}8.31&148.6&4.74&$-$12.16&$<$--13.6&$-$12.46&$-$12.24&$-$12.52&$-$15.72&$-$14.80&$-$15.02&30.50&$<$27.5&28.03&27.78&27.85\\
1999&May&\phantom{0}8.33&\phantom{0}92.7&4.53&...&...&$-$12.69&...&$-$12.99&...&$-$15.33&$-$15.16&...&...&27.80&...&27.38\\
1999&May&\phantom{0}9.28&\phantom{0}92.7&4.53&...&...&$-$12.76&...&$-$13.07&...&$-$15.22&$-$15.04&...&...&27.72&...&27.29\\
1999&May&\phantom{0}9.29&194.9&4.85&$-$12.18&$-$12.76&$-$12.18&$-$12.25&$-$12.33&$<$--15.1&$-$14.90&$-$14.71&30.47&28.33&28.31&27.76&28.02\\
1999&May&\phantom{0}9.34&148.6&4.73&$-$12.73&$-$13.35&$-$12.41&$-$12.30&$-$12.50&$-$15.12&$-$14.99&$-$14.93&29.91&27.74&28.07&27.71&27.86\\
1999&May&\phantom{0}9.36&\phantom{0}59.4&4.33&...&...&$-$13.01&...&$-$13.27&...&$-$15.00&...&...&...&27.47&...&27.08\\
1999&May&\phantom{0}9.37&\phantom{0}92.7&4.53&...&...&$-$12.75&...&$-$12.78&...&$-$15.18&...&...&...&27.73&...&27.58\\
1999&May&12.28&194.9&4.84&$-$12.05&$<$--13.3&$-$12.19&$-$12.05&$-$12.34&{\it und}&$-$15.00&$-$14.75&30.56&$<$27.8&28.25&27.92&27.98\\
1999&May&12.30&\phantom{0}59.4&4.32&...&...&$-$13.07&...&...&...&$-$15.10&...&...&...&27.37&...&...\\
1999&May&12.31&148.6&4.72&$-$12.18&$-$12.98&$-$12.37&$-$12.31&$-$12.50&$-$15.13&$-$15.35&$-$14.71&30.44&28.07&28.07&27.66&27.82\\
1999&May&12.36&194.9&4.84&$-$12.11&$-$13.03&$-$12.22&$-$12.08&$-$12.22&$<$--15.6&$-$14.71&$-$14.85&30.50&28.03&28.22&27.89&28.10\\
1999&May&12.38&\phantom{0}59.4&4.32&...&...&$-$12.95&...&...&...&$-$14.91&...&...&...&27.49&...&...\\
1999&May&12.39&148.6&4.72&$-$12.31&$-$13.58&$-$12.45&$-$12.36&$-$12.53&$-$14.99&$-$14.82&$-$14.71&30.31&27.47&27.99&27.62&27.79\\
1999&May&12.43&\phantom{0}59.4&4.32&...&...&$-$12.94&...&...&...&$-$15.09&...&...&...&27.50&...&...\\
1999&May&12.44&\phantom{0}92.7&4.51&$-$12.92&$-$14.07&$-$12.72&$-$12.76&$-$12.73&$-$15.14&$-$14.97&$-$15.13&29.69&26.98&27.72&27.21&27.59\\
1999&Jun&\phantom{0}8.24&120.7&4.52&$-$11.98&$-$12.97&$-$12.30&$-$11.77&$-$12.24&$-$15.03&$-$14.38&$-$14.36&30.44&27.78&27.81&27.91&27.78\\
1999&Jun&\phantom{0}8.26&\phantom{0}59.4&4.21&...&...&$-$12.67&...&...&...&$-$14.53&...&...&...&27.45&...&...\\
1999&Jun&\phantom{0}8.30&194.9&4.72&$-$11.74&$-$12.76&$-$11.95&$-$11.66&$-$11.91&$-$14.60&$-$14.35&$-$14.35&30.67&28.00&28.17&28.02&28.12\\
1999&Jun&\phantom{0}8.36&194.9&4.72&$-$11.66&$-$12.55&$-$11.88&$-$11.66&$-$11.95&$-$14.93&$-$14.35&$-$14.25&30.76&28.21&28.23&28.01&28.07\\
1999&Jun&\phantom{0}8.36&\phantom{0}59.4&4.21&...&...&$-$12.65&...&...&...&$-$14.48&...&...&...&27.47&...&...\\
1999&Jun&\phantom{0}8.41&120.7&4.52&$-$11.95&$-$12.72&$-$12.25&$-$11.81&$-$12.24&$-$15.06&$-$14.28&$-$14.48&30.47&28.04&27.86&27.87&27.78\\
1999&Jun&\phantom{0}9.24&\phantom{0}92.7&4.40&$-$12.28&$-$13.05&$-$12.52&$-$12.01&$-$12.53&$-$15.14&$-$14.42&$-$14.39&30.13&27.70&27.58&27.66&27.49\\
1999&Jun&\phantom{0}9.25&\phantom{0}59.4&4.20&...&...&$-$12.69&...&...&...&$-$14.49&...&...&...&27.42&...&...\\
1999&Jun&\phantom{0}9.32&\phantom{0}92.7&4.40&$-$12.22&$-$13.08&$-$12.49&$-$12.07&$-$12.53&$-$14.76&$-$14.39&$-$14.34&30.19&27.66&27.61&27.60&27.49\\
1999&Jun&\phantom{0}9.33&148.6&4.60&$-$11.96&$-$12.84&$-$12.17&$-$11.75&$-$12.16&$-$14.71&$-$14.45&$-$14.39&30.45&27.91&27.94&27.92&27.85\\
1999&Jun&\phantom{0}9.36&237.7&4.81&$-$11.60&$-$12.39&$-$11.82&$-$11.40&$-$11.85&$-$15.29&$-$14.31&$-$14.31&30.81&28.35&28.28&28.27&28.17\\
1999&Jun&\phantom{0}9.37&\phantom{0}59.4&4.20&...&...&$-$12.64&...&...&...&$-$14.53&...&...&...&27.47&...&...\\
1999&Jun&\phantom{0}9.38&148.6&4.60&$-$11.86&$-$12.77&$-$12.13&$-$11.74&$-$12.21&$-$14.90&$-$14.40&$-$14.35&30.55&27.98&27.98&27.93&27.81\\
1999&Jun&\phantom{0}9.40&\phantom{0}92.7&4.40&$-$12.37&$-$13.37&$-$12.44&$-$12.26&$-$12.46&$-$14.64&$-$14.50&$-$14.44&30.04&27.37&27.67&27.41&27.56\\
1999&Jun&10.26&\phantom{0}92.7&4.39&$-$12.34&$-$13.24&$-$12.51&$-$12.05&$-$12.53&$-$14.97&$-$14.38&$-$14.34&30.07&27.50&27.59&27.61&27.48\\
1999&Jun&10.27&\phantom{0}59.4&4.20&...&...&$-$12.61&...&...&...&$-$14.45&...&...&...&27.49&...&...\\
1999&Jun&10.30&\phantom{0}92.7&4.39&$-$12.37&$-$13.12&$-$12.51&$-$12.07&$-$12.61&$-$14.91&$-$14.44&$-$14.38&30.04&27.61&27.59&27.59&27.40\\
1999&Jun&10.33&148.6&4.60&$-$12.03&$-$12.72&$-$12.16&$-$11.82&$-$12.15&$-$14.69&$-$14.35&$-$14.35&30.38&28.02&27.94&27.84&27.86\\
1999&Jun&10.40&\phantom{0}59.4&4.20&...&...&$-$12.56&...&...&...&$-$14.40&...&...&...&27.54&...&...\\
1999&Jun&10.41&148.6&4.60&$-$12.01&$-$13.11&$-$12.21&$-$11.76&$-$12.20&$-$14.63&$-$14.29&$-$14.31&30.39&27.63&27.89&27.90&27.80\\
1999&Jun&10.43&\phantom{0}92.7&4.39&$-$12.22&$-$12.97&$-$12.53&$-$12.03&$-$12.59&$-$14.91&$-$14.34&$-$14.32&30.18&27.77&27.56&27.63&27.42\\
1999&Jul&20.20&\phantom{0}23.4&3.75&$-$11.57&$-$12.55&$-$11.88&$-$11.49&$-$11.89&$-$14.42&$-$14.11&$-$14.05&30.67&28.02&28.03&27.98&27.94\\
1999&Jul&20.21&\phantom{0}36.7&3.94&$-$11.29&$-$12.07&$-$11.55&$-$11.11&$-$11.45&$-$14.31&$-$13.94&$-$13.90&30.95&28.50&28.36&28.37&28.38\\
1999&Aug&\phantom{0}7.21&\phantom{0}46.3&4.07&$-$10.88&$-$11.70&$-$11.15&$-$10.79&$-$11.05&$-$14.10&$-$13.69&$-$13.74&31.38&28.94&28.81&28.71&28.80\\
1999&Aug&\phantom{0}7.23&\phantom{0}46.3&4.07&$-$10.91&$-$11.69&$-$11.15&$-$10.75&$-$11.07&$-$14.32&$-$13.72&$-$13.73&31.35&28.95&28.81&28.75&28.78\\
1999&Aug&\phantom{0}7.26&\phantom{0}59.4&4.18&$-$10.67&$-$11.49&$-$10.99&$-$10.59&$-$10.83&$-$14.34&$-$13.59&$-$13.69&31.59&29.15&28.97&28.90&29.01\\
1999&Aug&\phantom{0}8.17&\phantom{0}46.3&4.07&$-$10.91&$-$11.71&$-$11.16&$-$10.79&$-$11.04&$-$14.09&$-$13.71&$-$13.71&31.35&28.93&28.81&28.71&28.81\\
1999&Aug&\phantom{0}8.23&\phantom{0}59.4&4.18&$-$10.76&$-$11.50&$-$10.98&$-$10.65&$-$10.86&$-$14.28&$-$13.64&$-$13.72&31.50&29.14&28.98&28.85&28.99\\
1999&Aug&\phantom{0}8.25&\phantom{0}74.2&4.27&$-$10.58&$-$11.30&$-$10.83&$-$10.55&$-$10.71&$-$14.08&$-$13.58&$-$13.56&31.68&29.34&29.14&28.95&29.14\\
1999&Aug&\phantom{0}8.26&\phantom{0}59.4&4.18&$-$10.77&$-$11.51&$-$11.01&$-$10.64&$-$10.88&$-$14.26&$-$13.68&$-$13.72&31.50&29.13&28.96&28.86&28.96\\
1999&Sep&\phantom{0}4.15&\phantom{0}46.3&4.13&$-$10.71&$-$11.57&$-$11.04&$-$10.62&$-$10.84&$-$14.15&$-$13.63&$-$13.54&31.72&29.25&29.15&28.98&29.12\\
1999&Sep&\phantom{0}4.17&\phantom{0}36.7&4.03&$-$10.86&$-$11.69&$-$11.17&$-$10.74&$-$11.00&$-$14.66&$-$13.78&$-$13.68&31.57&29.13&29.02&28.87&28.95\\
1999&Sep&\phantom{0}5.16&\phantom{0}46.3&4.14&$-$10.72&$-$11.55&$-$11.01&$-$10.60&$-$10.84&$-$14.07&$-$13.46&$-$13.46&31.72&29.27&29.18&29.02&29.12\\
1999&Sep&\phantom{0}5.21&\phantom{0}23.4&3.84&$<$--11.1&...&$-$11.57&$-$11.10&$-$11.38&$-$14.34&$-$13.86&$-$13.86&$<$31.3&...&28.63&28.51&28.58\\
1999&Sep&30.14&\phantom{0}59.4&4.32&$-$10.49&$-$11.44&$-$10.77&$-$10.67&$-$10.72&$-$13.84&$-$13.67&$-$13.71&32.00&29.45&29.46&29.11&29.40\\
1999&Sep&30.16&\phantom{0}36.7&4.11&$-$10.74&$-$11.73&$-$11.10&$-$10.89&$-$11.04&$-$14.27&$-$13.74&$-$13.82&31.74&29.16&29.13&28.88&29.08\\
1999&Sep&30.18&\phantom{0}59.4&4.32&$-$10.65&$-$11.41&$-$10.77&$-$10.71&$-$10.72&$-$13.92&$-$13.65&$-$13.74&31.83&29.48&29.45&29.06&29.40\\
1999&Oct&30.10&\phantom{0}92.7&4.61&$-$10.32&$-$11.41&$-$10.56&$-$10.78&$-$10.66&$-$13.66&$-$13.59&$-$13.68&32.26&29.64&29.79&29.23&29.70\\
1999&Oct&30.13&148.6&4.82&$-$10.06&$-$11.01&$-$10.29&$-$10.55&$-$10.35&$-$14.23&$-$13.33&$-$13.86&32.53&30.04&30.06&29.46&30.01\\
1999&Oct&30.17&\phantom{0}92.7&4.61&$-$10.35&$-$11.37&$-$10.59&$-$10.69&$-$10.64&$-$14.02&$-$13.71&$-$13.77&32.24&29.68&29.77&29.32&29.72\\
1999&Oct&31.10&\phantom{0}92.7&4.62&$-$10.33&$-$11.36&$-$10.59&$-$10.78&$-$10.67&$<$--14.4&$-$13.69&$-$13.89&32.27&29.69&29.77&29.24&29.70\\
1999&Oct&31.14&\phantom{0}59.4&4.42&$-$10.59&$-$11.69&$-$10.86&$-$10.94&$-$10.95&$-$14.21&$-$13.73&$-$13.86&32.00&29.36&29.50&29.09&29.41\\
1999&Oct&31.16&148.6&4.82&\phantom{0}$-$9.97&$-$11.06&$-$10.32&$-$10.56&$-$10.38&$-$14.37&$-$13.71&$-$13.74&32.62&30.00&30.04&29.46&29.99\\
1999&Oct&31.17&\phantom{0}59.4&4.42&...&...&$-$10.89&$-$10.92&$-$10.97&...&$-$13.89&$-$13.86&...&...&29.47&29.10&29.39\\
1999&Dec&\phantom{0}5.13&148.6&4.94&$-$10.44&$-$12.01&$-$10.67&$-$11.19&$-$10.76&$-$13.61&$-$13.94&$-$13.89&32.46&29.35&30.00&29.15&29.92\\
1999&Dec&\phantom{0}5.15&\phantom{0}92.7&4.73&$-$10.76&$-$12.09&$-$10.92&$-$11.19&$-$11.05&$-$14.17&$-$13.98&$-$14.04&32.13&29.27&29.75&29.15&29.63\\
1999&Dec&\phantom{0}5.17&\phantom{0}59.4&4.54&$-$10.95&$-$12.24&$-$11.21&$-$11.86&$-$11.34&$-$14.26&$-$15.22&$-$15.05&31.94&29.12&29.46&28.48&29.35\\
1999&Dec&28.15&\phantom{0}92.7&4.81&$-$11.12&...&$-$11.18&$-$11.28&$-$11.32&$-$14.68&$-$14.50&$-$14.28&31.95&...&29.70&29.26&29.57\\
1999&Dec&28.16&\phantom{0}59.4&4.61&...&...&$-$11.46&$-$11.55&$-$11.59&...&$-$14.48&$-$14.38&...&...&29.43&28.99&29.30\\
1999&Dec&30.14&\phantom{0}92.7&4.81&$-$11.15&$-$12.41&$-$11.19&$-$11.53&$-$11.34&$-$14.40&$-$14.19&$-$14.18&31.94&29.18&29.71&29.03&29.56\\
1999&Dec&30.15&\phantom{0}59.4&4.62&...&...&$-$11.45&$-$11.55&$-$11.67&...&$-$14.39&$-$14.23&...&...&29.45&29.01&29.23\\
2000&Mar&26.12&\phantom{0}25.3&4.46&...&...&$-$12.61&...&$-$13.1&...&$-$14.97&$-$15.12&...&...&28.95&...&$<$28.4\\
2000&Mar&27.14&\phantom{0}33.0&4.58&...&...&$-$12.13&...&$-$13.52&...&$<$--15.0&...&...&...&29.42&...&28.02\\
\\
2010&Jul&12.40&155.9&4.61&\phantom{0}$-$9.79&$-$10.59&$-$10.06&\phantom{0}$-$9.94&\phantom{0}$-$9.91&$-$13.42&$-$13.09&$-$13.17&32.50&30.06&29.97&29.54&29.92\\
2010&Jul&12.41&\phantom{0}97.2&4.41&$-$10.09&$-$10.90&$-$10.37&$-$10.12&$-$10.21&$-$13.66&$-$13.20&$-$13.29&32.19&29.75&29.66&29.36&29.62\\
2010&Jul&12.43&\phantom{0}62.4&4.22&$-$10.41&$-$11.24&$-$10.69&$-$10.35&$-$10.52&$-$13.73&$-$13.36&$-$13.37&31.88&29.40&29.34&29.13&29.30\\
2010&Aug&11.34&\phantom{0}97.2&4.37&\phantom{0}$-$9.98&$-$10.88&$-$10.22&$-$10.20&$-$10.29&$-$13.42&$-$13.05&$-$13.09&32.04&29.60&29.56&29.22&29.48\\
2010&Aug&11.35&204.5&4.69&\phantom{0}$-$9.50&$-$10.40&\phantom{0}$-$9.74&\phantom{0}$-$9.91&\phantom{0}$-$9.81&$-$12.93&$-$12.81&$-$12.86&32.52&30.07&30.04&29.51&29.96\\
2010&Aug&12.34&155.9&4.57&\phantom{0}$-$9.69&$-$10.63&\phantom{0}$-$9.94&$-$10.02&$-$10.00&$-$13.26&$-$12.96&$-$13.00&32.33&29.85&29.84&29.40&29.77\\
2010&Aug&12.35&\phantom{0}97.2&4.37&$-$10.01&$-$10.91&$-$10.25&$-$10.23&$-$10.32&$-$13.58&$-$13.12&$-$13.12&32.01&29.57&29.52&29.19&29.45\\
2010&Aug&12.36&\phantom{0}48.6&4.06&$-$10.50&$-$11.41&$-$10.73&$-$10.60&$-$10.82&$-$13.81&$-$13.38&$-$13.38&31.52&29.06&29.04&28.83&28.96\\
2010&Sep&\phantom{0}7.29&\phantom{0}97.2&4.37&$-$10.23&$-$11.27&$-$10.49&$-$10.49&$-$10.60&$-$13.69&$-$13.27&$-$13.22&31.82&29.24&29.32&28.99&29.23\\
2010&Sep&\phantom{0}7.30&\phantom{0}97.2&4.37&$-$10.24&$-$11.27&$-$10.50&$-$10.48&$-$10.59&$-$13.81&$-$13.24&$-$13.25&31.81&29.23&29.32&29.00&29.23\\
2010&Sep&30.22&\phantom{0}97.2&4.41&$-$10.59&$-$12.04&$-$10.71&$-$10.86&$-$10.85&$-$13.74&$-$13.37&$-$13.46&31.58&28.62&29.25&28.77&29.12\\
2010&Oct&\phantom{0}1.23&\phantom{0}97.2&4.41&$-$10.71&$-$11.96&$-$10.80&$-$10.78&$-$10.92&$<$--14.0&$-$13.46&$-$13.37&31.47&28.71&29.17&28.86&29.06\\
2010&Oct&31.15&\phantom{0}97.2&4.53&$-$11.06&$-$12.80&$-$11.07&$-$11.19&$-$11.24&$-$14.23&$-$13.80&$-$13.83&31.37&28.19&29.23&28.76&29.06\\
2010&Oct&31.16&\phantom{0}62.4&4.34&$-$11.35&$-$12.84&$-$11.38&$-$11.42&$-$11.53&$-$14.22&$-$13.99&$-$14.07&31.08&28.15&28.92&28.53&28.77\\
2010&Oct&31.21&\phantom{0}97.2&4.53&$-$11.09&$-$12.73&$-$11.07&$-$11.20&$-$11.21&$-$14.04&$-$13.88&$-$13.93&31.34&28.26&29.22&28.75&29.09\\
2010&Oct&31.23&155.9&4.73&$-$10.69&$-$12.25&$-$10.74&$-$11.00&$-$10.90&$-$13.92&$-$13.55&$-$13.63&31.74&28.74&29.56&28.95&29.40\\
2010&Dec&13.31&\phantom{0}77.8&4.64&...&...&$-$11.73&$-$11.53&$-$11.84&...&$-$14.60&$<$--14.6&...&...&29.11&28.94&28.98\\
2011&Jan&\phantom{0}6.09&\phantom{0}97.2&4.83&$-$12.31&$<$--12.7&$-$11.73&$-$11.84&$-$11.75&$-$14.41&$-$14.47&$-$14.80&30.86&$<$29.1&29.38&28.89&29.33\\
2011&Jan&\phantom{0}6.13&\phantom{0}97.2&4.83&$-$12.08&$<$--12.5&$-$11.72&$-$11.88&$-$11.84&$-$15.15&$-$14.58&$-$14.73&31.09&$<$29.3&29.38&28.86&29.25\\
2011&Feb&\phantom{0}1.17&\phantom{0}97.2&4.93&$-$12.75&...&$-$11.93&$<$--11.9&$-$11.94&...&$-$14.72&$<$--14.6&30.69&...&29.42&$<$29.1&29.39\\
2011&Feb&\phantom{0}1.18&\phantom{0}97.2&4.93&...&...&$-$11.94&$-$11.84&$-$12.25&...&$<$--15.0&$-$14.38&...&...&29.41&29.15&29.08\\
\hline
\enddata
\tablenotetext{a} {Continuum filter wavelengths: UV (1983/1988) = 3650 \AA; UV (1999/2010) = 3448 \AA; blue (1999/2010) = 4450 \AA; green (1983/1988) = 4845 \AA; green (1999/2010) = 5260 \AA.}
\tablenotetext{b} {``$und$'' stands for ``undefined'' and means the continuum flux was measured but the 1-$\sigma$ upper limit was less than 0.}
\label{t:phot_flux}
\end{deluxetable}

% TABLE 7
% Qs and Afrhos similar to Table 3 in C-G paper (Schleicher 2006)
\begin{deluxetable}{lllcccccccccccc}  
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize}
\tablecolumns{15}
\tablewidth{0pt} 
\setlength{\tabcolsep}{0.04in}
\tablecaption{Photometric production rates for Comet 10P/Tempel 2.}
\tablehead{   % column headings
  \multicolumn{3}{l}{UT Date}&
  \colhead{$\Delta$$T$}&
  \colhead{log $r_\mathrm{H}$}&
  \colhead{log $\rho$}&
  \multicolumn{5}{c}{log $Q$\tablenotemark{a}\phantom{00}(molecules s$^{-1}$)}&
  \multicolumn{3}{c}{log $A$($\theta$)$f\rho$\tablenotemark{a,b,c}\phantom{0,00}(cm)}&
  \colhead{log $Q$}\\
  \cmidrule(lr){7-11}
  \cmidrule(lr){12-14}
  \cmidrule(){15-15}
  \colhead{}&
  \colhead{}&
  \colhead{}&
  \colhead{(day)}&
  \colhead{(AU)}&
  \colhead{(km)}&
  \colhead{OH}&
  \colhead{NH}&
  \colhead{CN}&
  \colhead{C$_3$}&
  \colhead{C$_2$}&
  \colhead{UV}&
  \colhead{Blue}&
  \colhead{Green}&
  \colhead{H$_2$O}

}
\startdata

1983&Apr&16.48&\phantom{0}$-$46.4&0.166&4.04&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&25.17{\tiny\phantom{.}.02}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&1.87{\tiny\phantom{.}.05}&...\\
1983&May&17.45&\phantom{0}$-$15.4&0.143&4.28&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&25.55{\tiny\phantom{.}.01}&...{\tiny\phantom{.00}}&25.59{\tiny\phantom{.}.00}&1.99{\tiny\phantom{.}.07}&...{\tiny\phantom{.00}}&2.00{\tiny\phantom{.}.02}&...\\
1983&Jun&\phantom{0}9.82&\phantom{0}\phantom{0}+7.9&0.141&4.68&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&25.66{\tiny\phantom{.}.00}&25.21{\tiny\phantom{.}.00}&25.69{\tiny\phantom{.}.00}&1.26{\tiny\phantom{.}.04}&...{\tiny\phantom{.00}}&2.15{\tiny\phantom{.}.01}&...\\
1983&Jun&\phantom{0}9.84&\phantom{0}\phantom{0}+8.0&0.141&4.68&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&25.66{\tiny\phantom{.}.00}&25.18{\tiny\phantom{.}.00}&25.72{\tiny\phantom{.}.00}&1.75{\tiny\phantom{.}.03}&...{\tiny\phantom{.00}}&2.10{\tiny\phantom{.}.01}&...\\
\\
1988&Jun&10.30&\phantom{0}$-$98.6&0.235&3.46&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&24.41{\tiny\phantom{.}.10}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&1.81{\tiny\phantom{.}.01}&...\\
1988&Jun&10.35&\phantom{0}$-$98.6&0.235&3.46&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&24.37{\tiny\phantom{.}.11}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&1.75{\tiny\phantom{.}.02}&...\\
1988&Jun&10.43&\phantom{0}$-$98.5&0.235&3.46&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&24.34{\tiny\phantom{.}.12}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&1.75{\tiny\phantom{.}.02}&...\\
1988&Jun&10.47&\phantom{0}$-$98.4&0.235&3.46&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&23.59{\tiny\phantom{.}.18}&24.49{\tiny\phantom{.}.11}&1.82{\tiny\phantom{.}.05}&...{\tiny\phantom{.00}}&1.81{\tiny\phantom{.}.02}&...\\
1988&Jun&10.52&\phantom{0}$-$98.4&0.235&3.46&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&24.36{\tiny\phantom{.}.13}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&1.83{\tiny\phantom{.}.02}&...\\
1988&Jun&11.28&\phantom{0}$-$97.6&0.234&3.46&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&24.25{\tiny\phantom{.}.13}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&1.74{\tiny\phantom{.}.02}&...\\
1988&Jun&11.33&\phantom{0}$-$97.6&0.234&3.46&27.01{\tiny\phantom{.}.08}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&24.38{\tiny\phantom{.}.12}&1.66{\tiny\phantom{.}.07}&...{\tiny\phantom{.00}}&1.67{\tiny\phantom{.}.02}&27.03\\
1988&Jun&11.41&\phantom{0}$-$97.5&0.234&3.46&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&24.27{\tiny\phantom{.}.15}&1.82{\tiny\phantom{.}.03}&...{\tiny\phantom{.00}}&1.84{\tiny\phantom{.}.01}&...\\
1988&Jun&11.48&\phantom{0}$-$97.4&0.234&4.21&27.11{\tiny\phantom{.}.02}&...{\tiny\phantom{.00}}&24.51{\tiny\phantom{.}.01}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&1.33{\tiny\phantom{.}.12}&...{\tiny\phantom{.00}}&1.34{\tiny\phantom{.}.03}&27.13\\
\\
1999&May&\phantom{0}8.27&$-$123.6&0.280&4.74&25.68{\tiny\phantom{.}.26}&23.51{\tiny\phantom{.}.30}&23.41{\tiny\phantom{.}.04}&22.66{\tiny\phantom{.}.24}&23.43{\tiny\phantom{.}.09}&0.82{\tiny\phantom{.}.23}&0.64{\tiny\phantom{.}.12}&0.42{\tiny\phantom{.}.18}&25.67\\
1999&May&\phantom{0}8.30&$-$123.6&0.280&4.53&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&23.36{\tiny\phantom{.}.04}&...{\tiny\phantom{.00}}&22.96{\tiny\phantom{.}.23}&...{\tiny\phantom{.00}}&0.78{\tiny\phantom{.}.08}&0.81{\tiny\phantom{.}.08}&...\\
1999&May&\phantom{0}8.31&$-$123.6&0.280&4.74&26.01{\tiny\phantom{.}.09}&$<$23.2{\tiny\phantom{..00}}&23.39{\tiny\phantom{.}.12}&23.12{\tiny\phantom{.}.17}&23.40{\tiny\phantom{.}.09}&0.11{\tiny\phantom{.}.59}&0.70{\tiny\phantom{.}.09}&0.50{\tiny\phantom{.}.14}&26.00\\
1999&May&\phantom{0}8.33&$-$123.5&0.280&4.53&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&23.45{\tiny\phantom{.}.03}&...{\tiny\phantom{.00}}&23.23{\tiny\phantom{.}.13}&...{\tiny\phantom{.00}}&0.37{\tiny\phantom{.}.18}&0.56{\tiny\phantom{.}.13}&...\\
1999&May&\phantom{0}9.28&$-$122.6&0.279&4.53&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&23.38{\tiny\phantom{.}.05}&...{\tiny\phantom{.00}}&23.14{\tiny\phantom{.}.19}&...{\tiny\phantom{.00}}&0.47{\tiny\phantom{.}.19}&0.68{\tiny\phantom{.}.12}&...\\
1999&May&\phantom{0}9.29&$-$122.6&0.279&4.85&25.81{\tiny\phantom{.}.42}&23.88{\tiny\phantom{.}.86}&23.51{\tiny\phantom{.}.52}&23.01{\tiny\phantom{.}.91}&23.42{\tiny\phantom{.}.05}&$<$0.9{\tiny\phantom{..00}}&0.47{\tiny\phantom{.}.13}&0.69{\tiny\phantom{.}.07}&25.80\\
1999&May&\phantom{0}9.34&$-$122.5&0.279&4.73&25.43{\tiny\phantom{.}.16}&23.47{\tiny\phantom{.}.21}&23.43{\tiny\phantom{.}.03}&23.04{\tiny\phantom{.}.08}&23.41{\tiny\phantom{.}.06}&0.70{\tiny\phantom{.}.18}&0.50{\tiny\phantom{.}.11}&0.59{\tiny\phantom{.}.09}&25.42\\
1999&May&\phantom{0}9.36&$-$122.5&0.279&4.33&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&23.43{\tiny\phantom{.}.05}&...{\tiny\phantom{.00}}&23.24{\tiny\phantom{.}.05}&...{\tiny\phantom{.00}}&0.89{\tiny\phantom{.}.08}&...{\tiny\phantom{.00}}&...\\
1999&May&\phantom{0}9.37&$-$122.5&0.279&4.53&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&23.39{\tiny\phantom{.}.04}&...{\tiny\phantom{.00}}&23.43{\tiny\phantom{.}.05}&...{\tiny\phantom{.00}}&0.52{\tiny\phantom{.}.16}&...{\tiny\phantom{.00}}&...\\
1999&May&12.28&$-$119.6&0.275&4.84&25.93{\tiny\phantom{.}.10}&$<$23.3{\tiny\phantom{..00}}&23.48{\tiny\phantom{.}.04}&23.18{\tiny\phantom{.}.08}&23.39{\tiny\phantom{.}.06}&{\it und{\tiny\phantom{.00}}}&0.36{\tiny\phantom{.}.16}&0.62{\tiny\phantom{.}.09}&25.93\\
1999&May&12.30&$-$119.6&0.275&4.32&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&23.35{\tiny\phantom{.}.06}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&0.77{\tiny\phantom{.}.10}&...{\tiny\phantom{.00}}&...\\
1999&May&12.31&$-$119.6&0.275&4.72&25.97{\tiny\phantom{.}.07}&23.82{\tiny\phantom{.}.14}&23.45{\tiny\phantom{.}.04}&23.01{\tiny\phantom{.}.10}&23.40{\tiny\phantom{.}.06}&0.67{\tiny\phantom{.}.22}&0.12{\tiny\phantom{.}.24}&0.79{\tiny\phantom{.}.06}&25.97\\
1999&May&12.36&$-$119.5&0.275&4.84&25.87{\tiny\phantom{.}.07}&23.60{\tiny\phantom{.}.21}&23.44{\tiny\phantom{.}.05}&23.16{\tiny\phantom{.}.10}&23.51{\tiny\phantom{.}.04}&$<$0.1{\tiny\phantom{..00}}&0.64{\tiny\phantom{.}.08}&0.52{\tiny\phantom{.}.09}&25.87\\
1999&May&12.38&$-$119.5&0.275&4.32&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&23.46{\tiny\phantom{.}.04}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&0.95{\tiny\phantom{.}.06}&...{\tiny\phantom{.00}}&...\\
1999&May&12.39&$-$119.5&0.275&4.72&25.84{\tiny\phantom{.}.07}&23.22{\tiny\phantom{.}.28}&23.38{\tiny\phantom{.}.03}&22.97{\tiny\phantom{.}.09}&23.36{\tiny\phantom{.}.06}&0.81{\tiny\phantom{.}.14}&0.65{\tiny\phantom{.}.07}&0.79{\tiny\phantom{.}.05}&25.84\\
1999&May&12.43&$-$119.4&0.275&4.32&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&23.48{\tiny\phantom{.}.04}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&0.78{\tiny\phantom{.}.08}&...{\tiny\phantom{.00}}&...\\
1999&May&12.44&$-$119.4&0.275&4.51&25.54{\tiny\phantom{.}.15}&23.07{\tiny\phantom{.}.45}&23.39{\tiny\phantom{.}.03}&22.74{\tiny\phantom{.}.13}&23.46{\tiny\phantom{.}.07}&0.86{\tiny\phantom{.}.13}&0.70{\tiny\phantom{.}.07}&0.56{\tiny\phantom{.}.09}&25.54\\
1999&Jun&\phantom{0}8.24&\phantom{0}$-$92.6&0.241&4.52&26.25{\tiny\phantom{.}.04}&23.82{\tiny\phantom{.}.08}&23.46{\tiny\phantom{.}.03}&23.44{\tiny\phantom{.}.03}&23.62{\tiny\phantom{.}.03}&0.68{\tiny\phantom{.}.11}&1.00{\tiny\phantom{.}.02}&1.04{\tiny\phantom{.}.02}&26.26\\
1999&Jun&\phantom{0}8.26&\phantom{0}$-$92.6&0.241&4.21&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&23.56{\tiny\phantom{.}.02}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&1.16{\tiny\phantom{.}.03}&...{\tiny\phantom{.00}}&...\\
1999&Jun&\phantom{0}8.30&\phantom{0}$-$92.6&0.241&4.72&26.17{\tiny\phantom{.}.03}&23.70{\tiny\phantom{.}.07}&23.52{\tiny\phantom{.}.01}&23.38{\tiny\phantom{.}.02}&23.66{\tiny\phantom{.}.02}&0.90{\tiny\phantom{.}.07}&0.83{\tiny\phantom{.}.03}&0.84{\tiny\phantom{.}.03}&26.18\\
1999&Jun&\phantom{0}8.36&\phantom{0}$-$92.5&0.241&4.72&26.26{\tiny\phantom{.}.03}&23.91{\tiny\phantom{.}.06}&23.58{\tiny\phantom{.}.02}&23.38{\tiny\phantom{.}.03}&23.62{\tiny\phantom{.}.02}&0.57{\tiny\phantom{.}.14}&0.82{\tiny\phantom{.}.04}&0.94{\tiny\phantom{.}.03}&26.27\\
1999&Jun&\phantom{0}8.36&\phantom{0}$-$92.5&0.241&4.21&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&23.58{\tiny\phantom{.}.02}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&1.20{\tiny\phantom{.}.03}&...{\tiny\phantom{.00}}&...\\
1999&Jun&\phantom{0}8.41&\phantom{0}$-$92.5&0.241&4.52&26.28{\tiny\phantom{.}.03}&24.07{\tiny\phantom{.}.06}&23.51{\tiny\phantom{.}.03}&23.40{\tiny\phantom{.}.04}&23.62{\tiny\phantom{.}.03}&0.65{\tiny\phantom{.}.13}&1.10{\tiny\phantom{.}.03}&0.92{\tiny\phantom{.}.03}&26.29\\
1999&Jun&\phantom{0}9.24&\phantom{0}$-$91.6&0.240&4.40&26.13{\tiny\phantom{.}.07}&23.92{\tiny\phantom{.}.11}&23.40{\tiny\phantom{.}.05}&23.30{\tiny\phantom{.}.05}&23.50{\tiny\phantom{.}.05}&0.68{\tiny\phantom{.}.16}&1.07{\tiny\phantom{.}.03}&1.13{\tiny\phantom{.}.02}&26.14\\
1999&Jun&\phantom{0}9.25&\phantom{0}$-$91.6&0.240&4.20&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&23.54{\tiny\phantom{.}.03}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&1.20{\tiny\phantom{.}.03}&...{\tiny\phantom{.00}}&...\\
1999&Jun&\phantom{0}9.32&\phantom{0}$-$91.6&0.240&4.40&26.18{\tiny\phantom{.}.04}&23.89{\tiny\phantom{.}.08}&23.43{\tiny\phantom{.}.02}&23.24{\tiny\phantom{.}.03}&23.50{\tiny\phantom{.}.04}&1.06{\tiny\phantom{.}.05}&1.10{\tiny\phantom{.}.02}&1.17{\tiny\phantom{.}.02}&26.19\\
1999&Jun&\phantom{0}9.33&\phantom{0}$-$91.5&0.240&4.60&26.13{\tiny\phantom{.}.03}&23.80{\tiny\phantom{.}.07}&23.45{\tiny\phantom{.}.02}&23.37{\tiny\phantom{.}.02}&23.56{\tiny\phantom{.}.03}&0.90{\tiny\phantom{.}.07}&0.83{\tiny\phantom{.}.03}&0.92{\tiny\phantom{.}.03}&26.14\\
1999&Jun&\phantom{0}9.36&\phantom{0}$-$91.5&0.240&4.81&26.19{\tiny\phantom{.}.03}&23.93{\tiny\phantom{.}.06}&23.53{\tiny\phantom{.}.07}&23.58{\tiny\phantom{.}.04}&23.60{\tiny\phantom{.}.02}&0.11{\tiny\phantom{.}.34}&0.77{\tiny\phantom{.}.04}&0.79{\tiny\phantom{.}.03}&26.20\\
1999&Jun&\phantom{0}9.37&\phantom{0}$-$91.5&0.240&4.20&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&23.58{\tiny\phantom{.}.02}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&1.15{\tiny\phantom{.}.03}&...{\tiny\phantom{.00}}&...\\
1999&Jun&\phantom{0}9.38&\phantom{0}$-$91.5&0.240&4.60&26.23{\tiny\phantom{.}.04}&23.87{\tiny\phantom{.}.08}&23.49{\tiny\phantom{.}.03}&23.38{\tiny\phantom{.}.03}&23.51{\tiny\phantom{.}.03}&0.72{\tiny\phantom{.}.13}&0.89{\tiny\phantom{.}.03}&0.96{\tiny\phantom{.}.03}&26.24\\
1999&Jun&\phantom{0}9.40&\phantom{0}$-$91.5&0.240&4.40&26.03{\tiny\phantom{.}.07}&23.60{\tiny\phantom{.}.16}&23.48{\tiny\phantom{.}.02}&23.06{\tiny\phantom{.}.05}&23.57{\tiny\phantom{.}.04}&1.17{\tiny\phantom{.}.05}&0.99{\tiny\phantom{.}.03}&1.07{\tiny\phantom{.}.02}&26.04\\
1999&Jun&10.26&\phantom{0}$-$90.6&0.238&4.39&26.06{\tiny\phantom{.}.06}&23.73{\tiny\phantom{.}.11}&23.41{\tiny\phantom{.}.03}&23.26{\tiny\phantom{.}.04}&23.50{\tiny\phantom{.}.04}&0.84{\tiny\phantom{.}.09}&1.10{\tiny\phantom{.}.02}&1.17{\tiny\phantom{.}.02}&26.07\\
1999&Jun&10.27&\phantom{0}$-$90.6&0.238&4.20&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&23.61{\tiny\phantom{.}.02}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&1.22{\tiny\phantom{.}.02}&...{\tiny\phantom{.00}}&...\\
1999&Jun&10.30&\phantom{0}$-$90.6&0.238&4.39&26.03{\tiny\phantom{.}.06}&23.84{\tiny\phantom{.}.10}&23.41{\tiny\phantom{.}.03}&23.23{\tiny\phantom{.}.04}&23.42{\tiny\phantom{.}.05}&0.90{\tiny\phantom{.}.08}&1.05{\tiny\phantom{.}.02}&1.13{\tiny\phantom{.}.02}&26.04\\
1999&Jun&10.33&\phantom{0}$-$90.5&0.238&4.60&26.06{\tiny\phantom{.}.04}&23.91{\tiny\phantom{.}.06}&23.46{\tiny\phantom{.}.02}&23.30{\tiny\phantom{.}.03}&23.57{\tiny\phantom{.}.02}&0.92{\tiny\phantom{.}.07}&0.93{\tiny\phantom{.}.02}&0.95{\tiny\phantom{.}.02}&26.07\\
1999&Jun&10.40&\phantom{0}$-$90.5&0.238&4.20&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&23.66{\tiny\phantom{.}.02}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&1.28{\tiny\phantom{.}.02}&...{\tiny\phantom{.00}}&...\\
1999&Jun&10.41&\phantom{0}$-$90.5&0.238&4.60&26.07{\tiny\phantom{.}.05}&23.53{\tiny\phantom{.}.13}&23.41{\tiny\phantom{.}.02}&23.36{\tiny\phantom{.}.03}&23.52{\tiny\phantom{.}.03}&0.97{\tiny\phantom{.}.07}&0.99{\tiny\phantom{.}.03}&0.99{\tiny\phantom{.}.02}&26.08\\
1999&Jun&10.43&\phantom{0}$-$90.5&0.238&4.39&26.18{\tiny\phantom{.}.08}&24.00{\tiny\phantom{.}.10}&23.38{\tiny\phantom{.}.04}&23.28{\tiny\phantom{.}.05}&23.44{\tiny\phantom{.}.06}&0.90{\tiny\phantom{.}.11}&1.14{\tiny\phantom{.}.03}&1.18{\tiny\phantom{.}.02}&26.19\\
1999&Jul&20.20&\phantom{0}$-$50.7&0.195&3.75&27.69{\tiny\phantom{.}.04}&25.29{\tiny\phantom{.}.10}&24.84{\tiny\phantom{.}.03}&24.42{\tiny\phantom{.}.04}&24.95{\tiny\phantom{.}.04}&1.85{\tiny\phantom{.}.09}&1.84{\tiny\phantom{.}.04}&1.92{\tiny\phantom{.}.03}&27.73\\
1999&Jul&20.21&\phantom{0}$-$50.7&0.195&3.94&27.63{\tiny\phantom{.}.03}&25.43{\tiny\phantom{.}.06}&24.84{\tiny\phantom{.}.03}&24.53{\tiny\phantom{.}.03}&25.06{\tiny\phantom{.}.02}&1.77{\tiny\phantom{.}.11}&1.81{\tiny\phantom{.}.05}&1.87{\tiny\phantom{.}.04}&27.67\\
1999&Aug&\phantom{0}7.21&\phantom{0}$-$32.7&0.181&4.07&27.83{\tiny\phantom{.}.02}&25.64{\tiny\phantom{.}.03}&25.07{\tiny\phantom{.}.01}&24.71{\tiny\phantom{.}.01}&25.26{\tiny\phantom{.}.01}&1.88{\tiny\phantom{.}.07}&1.95{\tiny\phantom{.}.02}&1.93{\tiny\phantom{.}.02}&27.87\\
1999&Aug&\phantom{0}7.23&\phantom{0}$-$32.7&0.181&4.07&27.81{\tiny\phantom{.}.03}&25.65{\tiny\phantom{.}.03}&25.08{\tiny\phantom{.}.02}&24.75{\tiny\phantom{.}.02}&25.24{\tiny\phantom{.}.01}&1.65{\tiny\phantom{.}.11}&1.92{\tiny\phantom{.}.03}&1.93{\tiny\phantom{.}.02}&27.85\\
1999&Aug&\phantom{0}7.26&\phantom{0}$-$32.6&0.181&4.18&27.86{\tiny\phantom{.}.04}&25.67{\tiny\phantom{.}.03}&25.06{\tiny\phantom{.}.02}&24.78{\tiny\phantom{.}.02}&25.30{\tiny\phantom{.}.01}&1.52{\tiny\phantom{.}.13}&1.95{\tiny\phantom{.}.03}&1.87{\tiny\phantom{.}.03}&27.90\\
1999&Aug&\phantom{0}8.17&\phantom{0}$-$31.7&0.180&4.07&27.80{\tiny\phantom{.}.02}&25.63{\tiny\phantom{.}.02}&25.07{\tiny\phantom{.}.01}&24.71{\tiny\phantom{.}.01}&25.27{\tiny\phantom{.}.01}&1.88{\tiny\phantom{.}.05}&1.93{\tiny\phantom{.}.02}&1.96{\tiny\phantom{.}.02}&27.84\\
1999&Aug&\phantom{0}8.23&\phantom{0}$-$31.7&0.180&4.18&27.77{\tiny\phantom{.}.03}&25.66{\tiny\phantom{.}.03}&25.07{\tiny\phantom{.}.02}&24.72{\tiny\phantom{.}.01}&25.27{\tiny\phantom{.}.01}&1.58{\tiny\phantom{.}.11}&1.90{\tiny\phantom{.}.03}&1.84{\tiny\phantom{.}.02}&27.81\\
1999&Aug&\phantom{0}8.25&\phantom{0}$-$31.6&0.180&4.27&27.80{\tiny\phantom{.}.03}&25.69{\tiny\phantom{.}.02}&25.08{\tiny\phantom{.}.01}&24.72{\tiny\phantom{.}.01}&25.27{\tiny\phantom{.}.01}&1.69{\tiny\phantom{.}.11}&1.87{\tiny\phantom{.}.03}&1.90{\tiny\phantom{.}.02}&27.84\\
1999&Aug&\phantom{0}8.26&\phantom{0}$-$31.6&0.180&4.18&27.77{\tiny\phantom{.}.07}&25.65{\tiny\phantom{.}.04}&25.05{\tiny\phantom{.}.03}&24.73{\tiny\phantom{.}.02}&25.25{\tiny\phantom{.}.01}&1.61{\tiny\phantom{.}.16}&1.85{\tiny\phantom{.}.04}&1.84{\tiny\phantom{.}.04}&27.81\\
1999&Sep&\phantom{0}4.15&\phantom{0}\phantom{0}$-$4.7&0.171&4.13&28.05{\tiny\phantom{.}.03}&25.82{\tiny\phantom{.}.03}&25.30{\tiny\phantom{.}.01}&24.90{\tiny\phantom{.}.01}&25.46{\tiny\phantom{.}.01}&1.87{\tiny\phantom{.}.08}&2.06{\tiny\phantom{.}.03}&2.18{\tiny\phantom{.}.02}&28.10\\
1999&Sep&\phantom{0}4.17&\phantom{0}\phantom{0}$-$4.7&0.171&4.03&28.07{\tiny\phantom{.}.04}&25.88{\tiny\phantom{.}.03}&25.32{\tiny\phantom{.}.03}&24.90{\tiny\phantom{.}.02}&25.46{\tiny\phantom{.}.01}&1.46{\tiny\phantom{.}.15}&2.01{\tiny\phantom{.}.03}&2.14{\tiny\phantom{.}.02}&28.12\\
1999&Sep&\phantom{0}5.16&\phantom{0}\phantom{0}$-$3.7&0.171&4.14&28.05{\tiny\phantom{.}.04}&25.84{\tiny\phantom{.}.03}&25.33{\tiny\phantom{.}.02}&24.93{\tiny\phantom{.}.01}&25.46{\tiny\phantom{.}.01}&1.95{\tiny\phantom{.}.09}&2.24{\tiny\phantom{.}.02}&2.25{\tiny\phantom{.}.02}&28.10\\
1999&Sep&\phantom{0}5.21&\phantom{0}\phantom{0}$-$3.7&0.171&3.84&$<$28.2{\tiny\phantom{..00}}&...{\tiny\phantom{.00}}&25.25{\tiny\phantom{.}.04}&24.80{\tiny\phantom{.}.03}&25.41{\tiny\phantom{.}.02}&1.98{\tiny\phantom{.}.14}&2.13{\tiny\phantom{.}.04}&2.15{\tiny\phantom{.}.03}&$<$28.2\\
1999&Sep&30.14&\phantom{0}+21.3&0.176&4.32&28.04{\tiny\phantom{.}.04}&25.72{\tiny\phantom{.}.04}&25.32{\tiny\phantom{.}.01}&24.83{\tiny\phantom{.}.02}&25.46{\tiny\phantom{.}.01}&2.16{\tiny\phantom{.}.09}&2.00{\tiny\phantom{.}.04}&1.98{\tiny\phantom{.}.03}&28.09\\
1999&Sep&30.16&\phantom{0}+21.3&0.176&4.11&28.12{\tiny\phantom{.}.06}&25.78{\tiny\phantom{.}.05}&25.32{\tiny\phantom{.}.02}&24.83{\tiny\phantom{.}.03}&25.47{\tiny\phantom{.}.01}&1.94{\tiny\phantom{.}.14}&2.14{\tiny\phantom{.}.03}&2.08{\tiny\phantom{.}.03}&28.17\\
1999&Sep&30.18&\phantom{0}+21.3&0.176&4.32&27.87{\tiny\phantom{.}.12}&25.75{\tiny\phantom{.}.05}&25.32{\tiny\phantom{.}.01}&24.78{\tiny\phantom{.}.03}&25.47{\tiny\phantom{.}.01}&2.08{\tiny\phantom{.}.13}&2.02{\tiny\phantom{.}.05}&1.95{\tiny\phantom{.}.04}&27.92\\
1999&Oct&30.10&\phantom{0}+51.2&0.196&4.61&27.88{\tiny\phantom{.}.02}&25.47{\tiny\phantom{.}.03}&25.26{\tiny\phantom{.}.00}&24.70{\tiny\phantom{.}.02}&25.36{\tiny\phantom{.}.01}&2.28{\tiny\phantom{.}.06}&2.02{\tiny\phantom{.}.03}&1.96{\tiny\phantom{.}.03}&27.92\\
1999&Oct&30.13&\phantom{0}+51.2&0.196&4.82&27.86{\tiny\phantom{.}.03}&25.56{\tiny\phantom{.}.03}&25.27{\tiny\phantom{.}.01}&24.80{\tiny\phantom{.}.04}&25.41{\tiny\phantom{.}.01}&1.51{\tiny\phantom{.}.26}&2.08{\tiny\phantom{.}.04}&1.57{\tiny\phantom{.}.06}&27.90\\
1999&Oct&30.17&\phantom{0}+51.3&0.196&4.61&27.86{\tiny\phantom{.}.05}&25.51{\tiny\phantom{.}.04}&25.24{\tiny\phantom{.}.01}&24.78{\tiny\phantom{.}.03}&25.38{\tiny\phantom{.}.01}&1.92{\tiny\phantom{.}.16}&1.90{\tiny\phantom{.}.06}&1.86{\tiny\phantom{.}.04}&27.90\\
1999&Oct&31.10&\phantom{0}+52.2&0.197&4.62&27.88{\tiny\phantom{.}.02}&25.52{\tiny\phantom{.}.12}&25.23{\tiny\phantom{.}.05}&24.70{\tiny\phantom{.}.12}&25.36{\tiny\phantom{.}.01}&$<$1.6{\tiny\phantom{..00}}&1.93{\tiny\phantom{.}.05}&1.76{\tiny\phantom{.}.04}&27.92\\
1999&Oct&31.14&\phantom{0}+52.3&0.197&4.42&27.91{\tiny\phantom{.}.04}&25.50{\tiny\phantom{.}.06}&25.24{\tiny\phantom{.}.01}&24.71{\tiny\phantom{.}.03}&25.35{\tiny\phantom{.}.01}&1.93{\tiny\phantom{.}.14}&2.08{\tiny\phantom{.}.03}&1.98{\tiny\phantom{.}.03}&27.95\\
1999&Oct&31.16&\phantom{0}+52.3&0.197&4.82&27.95{\tiny\phantom{.}.04}&25.51{\tiny\phantom{.}.04}&25.24{\tiny\phantom{.}.02}&24.80{\tiny\phantom{.}.04}&25.38{\tiny\phantom{.}.01}&1.38{\tiny\phantom{.}.36}&1.71{\tiny\phantom{.}.08}&1.70{\tiny\phantom{.}.05}&27.99\\
1999&Oct&31.17&\phantom{0}+52.3&0.197&4.42&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&25.21{\tiny\phantom{.}.01}&24.73{\tiny\phantom{.}.03}&25.33{\tiny\phantom{.}.01}&...{\tiny\phantom{.00}}&1.93{\tiny\phantom{.}.06}&1.98{\tiny\phantom{.}.04}&...\\
1999&Dec&\phantom{0}5.13&\phantom{0}+87.2&0.236&4.94&27.66{\tiny\phantom{.}.03}&24.73{\tiny\phantom{.}.14}&25.08{\tiny\phantom{.}.01}&24.38{\tiny\phantom{.}.08}&25.19{\tiny\phantom{.}.01}&2.33{\tiny\phantom{.}.08}&1.68{\tiny\phantom{.}.11}&1.74{\tiny\phantom{.}.06}&27.68\\
1999&Dec&\phantom{0}5.15&\phantom{0}+87.3&0.236&4.73&27.61{\tiny\phantom{.}.08}&24.95{\tiny\phantom{.}.15}&25.08{\tiny\phantom{.}.01}&24.51{\tiny\phantom{.}.07}&25.15{\tiny\phantom{.}.02}&1.98{\tiny\phantom{.}.20}&1.83{\tiny\phantom{.}.09}&1.80{\tiny\phantom{.}.07}&27.63\\
1999&Dec&\phantom{0}5.17&\phantom{0}+87.3&0.236&4.54&27.71{\tiny\phantom{.}.16}&25.10{\tiny\phantom{.}.21}&25.06{\tiny\phantom{.}.02}&23.99{\tiny\phantom{.}.24}&25.14{\tiny\phantom{.}.02}&2.08{\tiny\phantom{.}.24}&0.80{\tiny\phantom{.}.57}&0.99{\tiny\phantom{.}.23}&27.73\\
1999&Dec&28.15&+110.3&0.264&4.81&27.35{\tiny\phantom{.}.13}&...{\tiny\phantom{.00}}&24.96{\tiny\phantom{.}.03}&24.55{\tiny\phantom{.}.08}&25.01{\tiny\phantom{.}.03}&1.59{\tiny\phantom{.}.39}&1.45{\tiny\phantom{.}.24}&1.69{\tiny\phantom{.}.13}&27.35\\
1999&Dec&28.16&+110.3&0.264&4.61&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&24.94{\tiny\phantom{.}.01}&24.43{\tiny\phantom{.}.07}&25.01{\tiny\phantom{.}.03}&...{\tiny\phantom{.00}}&1.66{\tiny\phantom{.}.16}&1.78{\tiny\phantom{.}.10}&...\\
1999&Dec&30.14&+112.3&0.267&4.81&27.33{\tiny\phantom{.}.08}&24.78{\tiny\phantom{.}.19}&24.96{\tiny\phantom{.}.02}&24.31{\tiny\phantom{.}.10}&25.00{\tiny\phantom{.}.03}&1.89{\tiny\phantom{.}.22}&1.77{\tiny\phantom{.}.12}&1.80{\tiny\phantom{.}.09}&27.33\\
1999&Dec&30.15&+112.3&0.267&4.62&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&24.97{\tiny\phantom{.}.01}&24.44{\tiny\phantom{.}.07}&24.94{\tiny\phantom{.}.04}&...{\tiny\phantom{.00}}&1.76{\tiny\phantom{.}.13}&1.95{\tiny\phantom{.}.08}&...\\
2000&Mar&26.12&+199.2&0.372&4.46&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&24.81{\tiny\phantom{.}.25}&...{\tiny\phantom{.00}}&$<$24.5{\tiny\phantom{..00}}&...{\tiny\phantom{.00}}&1.97{\tiny\phantom{.}.42}&1.85{\tiny\phantom{.}.35}&...\\
2000&Mar&27.14&+200.3&0.373&4.58&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&25.10{\tiny\phantom{.}.17}&...{\tiny\phantom{.00}}&23.90{\tiny\phantom{.}.75}&...{\tiny\phantom{.00}}&$<$2.2{\tiny\phantom{..00}}&...{\tiny\phantom{.00}}&...\\
\\
2010&Jul&12.40&\phantom{0}\phantom{0}+7.5&0.154&4.61&28.08{\tiny\phantom{.}.01}&25.84{\tiny\phantom{.}.01}&25.41{\tiny\phantom{.}.01}&25.04{\tiny\phantom{.}.01}&25.55{\tiny\phantom{.}.00}&1.99{\tiny\phantom{.}.07}&1.99{\tiny\phantom{.}.02}&1.94{\tiny\phantom{.}.02}&28.14\\
2010&Jul&12.41&\phantom{0}\phantom{0}+7.5&0.154&4.41&28.07{\tiny\phantom{.}.01}&25.85{\tiny\phantom{.}.01}&25.38{\tiny\phantom{.}.01}&25.01{\tiny\phantom{.}.01}&25.53{\tiny\phantom{.}.00}&1.96{\tiny\phantom{.}.07}&2.09{\tiny\phantom{.}.02}&2.02{\tiny\phantom{.}.02}&28.13\\
2010&Jul&12.43&\phantom{0}\phantom{0}+7.5&0.154&4.22&28.05{\tiny\phantom{.}.01}&25.82{\tiny\phantom{.}.02}&25.34{\tiny\phantom{.}.01}&24.96{\tiny\phantom{.}.01}&25.50{\tiny\phantom{.}.00}&2.08{\tiny\phantom{.}.05}&2.12{\tiny\phantom{.}.02}&2.13{\tiny\phantom{.}.02}&28.11\\
2010&Aug&11.34&\phantom{0}+37.4&0.169&4.37&28.01{\tiny\phantom{.}.02}&25.78{\tiny\phantom{.}.02}&25.35{\tiny\phantom{.}.01}&24.90{\tiny\phantom{.}.01}&25.47{\tiny\phantom{.}.00}&2.18{\tiny\phantom{.}.06}&2.22{\tiny\phantom{.}.02}&2.21{\tiny\phantom{.}.01}&28.06\\
2010&Aug&11.35&\phantom{0}+37.4&0.169&4.69&28.01{\tiny\phantom{.}.01}&25.76{\tiny\phantom{.}.01}&25.39{\tiny\phantom{.}.00}&24.95{\tiny\phantom{.}.01}&25.51{\tiny\phantom{.}.00}&2.35{\tiny\phantom{.}.04}&2.15{\tiny\phantom{.}.02}&2.11{\tiny\phantom{.}.02}&28.06\\
2010&Aug&12.34&\phantom{0}+38.4&0.170&4.57&27.98{\tiny\phantom{.}.01}&25.72{\tiny\phantom{.}.01}&25.35{\tiny\phantom{.}.00}&24.91{\tiny\phantom{.}.01}&25.47{\tiny\phantom{.}.00}&2.14{\tiny\phantom{.}.05}&2.11{\tiny\phantom{.}.02}&2.09{\tiny\phantom{.}.02}&28.03\\
2010&Aug&12.35&\phantom{0}+38.4&0.170&4.37&27.98{\tiny\phantom{.}.01}&25.76{\tiny\phantom{.}.01}&25.32{\tiny\phantom{.}.00}&24.87{\tiny\phantom{.}.01}&25.44{\tiny\phantom{.}.00}&2.02{\tiny\phantom{.}.06}&2.16{\tiny\phantom{.}.01}&2.18{\tiny\phantom{.}.01}&28.03\\
2010&Aug&12.36&\phantom{0}+38.4&0.170&4.06&27.97{\tiny\phantom{.}.02}&25.76{\tiny\phantom{.}.02}&25.30{\tiny\phantom{.}.01}&24.83{\tiny\phantom{.}.01}&25.41{\tiny\phantom{.}.01}&2.09{\tiny\phantom{.}.05}&2.20{\tiny\phantom{.}.01}&2.22{\tiny\phantom{.}.01}&28.02\\
2010&Sep&\phantom{0}7.29&\phantom{0}+64.4&0.196&4.37&27.81{\tiny\phantom{.}.04}&25.46{\tiny\phantom{.}.05}&25.14{\tiny\phantom{.}.01}&24.67{\tiny\phantom{.}.03}&25.24{\tiny\phantom{.}.01}&1.97{\tiny\phantom{.}.13}&2.06{\tiny\phantom{.}.03}&2.13{\tiny\phantom{.}.02}&27.85\\
2010&Sep&\phantom{0}7.30&\phantom{0}+64.4&0.196&4.37&27.80{\tiny\phantom{.}.03}&25.45{\tiny\phantom{.}.05}&25.14{\tiny\phantom{.}.01}&24.68{\tiny\phantom{.}.03}&25.25{\tiny\phantom{.}.01}&1.85{\tiny\phantom{.}.15}&2.09{\tiny\phantom{.}.02}&2.10{\tiny\phantom{.}.02}&27.84\\
2010&Sep&30.22&\phantom{0}+87.3&0.226&4.41&27.54{\tiny\phantom{.}.11}&24.81{\tiny\phantom{.}.22}&25.03{\tiny\phantom{.}.02}&24.40{\tiny\phantom{.}.06}&25.10{\tiny\phantom{.}.01}&2.02{\tiny\phantom{.}.17}&2.07{\tiny\phantom{.}.03}&1.99{\tiny\phantom{.}.03}&27.56\\
2010&Oct&\phantom{0}1.23&\phantom{0}+88.3&0.227&4.41&27.42{\tiny\phantom{.}.07}&24.89{\tiny\phantom{.}.27}&24.95{\tiny\phantom{.}.04}&24.49{\tiny\phantom{.}.08}&25.04{\tiny\phantom{.}.01}&$<$1.8{\tiny\phantom{..00}}&1.98{\tiny\phantom{.}.03}&2.09{\tiny\phantom{.}.02}&27.44\\
2010&Oct&31.15&+118.2&0.268&4.53&27.19{\tiny\phantom{.}.08}&24.24{\tiny\phantom{.}.42}&24.88{\tiny\phantom{.}.02}&24.28{\tiny\phantom{.}.07}&24.90{\tiny\phantom{.}.02}&1.73{\tiny\phantom{.}.23}&1.84{\tiny\phantom{.}.05}&1.83{\tiny\phantom{.}.05}&27.19\\
2010&Oct&31.16&+118.3&0.268&4.34&27.20{\tiny\phantom{.}.08}&24.52{\tiny\phantom{.}.31}&24.86{\tiny\phantom{.}.02}&24.25{\tiny\phantom{.}.06}&24.91{\tiny\phantom{.}.03}&1.94{\tiny\phantom{.}.14}&1.84{\tiny\phantom{.}.05}&1.78{\tiny\phantom{.}.06}&27.20\\
2010&Oct&31.21&+118.3&0.268&4.53&27.16{\tiny\phantom{.}.05}&24.31{\tiny\phantom{.}.30}&24.87{\tiny\phantom{.}.01}&24.27{\tiny\phantom{.}.05}&24.93{\tiny\phantom{.}.02}&1.92{\tiny\phantom{.}.12}&1.76{\tiny\phantom{.}.06}&1.73{\tiny\phantom{.}.06}&27.16\\
2010&Oct&31.23&+118.3&0.268&4.73&27.25{\tiny\phantom{.}.03}&24.46{\tiny\phantom{.}.19}&24.91{\tiny\phantom{.}.01}&24.29{\tiny\phantom{.}.05}&24.95{\tiny\phantom{.}.02}&1.83{\tiny\phantom{.}.14}&1.88{\tiny\phantom{.}.04}&1.82{\tiny\phantom{.}.05}&27.25\\
2010&Dec&13.31&+161.4&0.326&4.64&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&24.65{\tiny\phantom{.}.06}&24.35{\tiny\phantom{.}.15}&24.72{\tiny\phantom{.}.11}&...{\tiny\phantom{.00}}&1.45{\tiny\phantom{.}.33}&$<$1.4{\tiny\phantom{..00}}&...\\
2011&Jan&\phantom{0}6.09&+185.2&0.355&4.83&26.30{\tiny\phantom{.}.25}&$<$24.7{\tiny\phantom{..00}}&24.66{\tiny\phantom{.}.04}&24.12{\tiny\phantom{.}.15}&24.81{\tiny\phantom{.}.07}&2.03{\tiny\phantom{.}.20}&1.65{\tiny\phantom{.}.18}&1.33{\tiny\phantom{.}.29}&26.26\\
2011&Jan&\phantom{0}6.13&+185.2&0.355&4.83&26.53{\tiny\phantom{.}.19}&$<$24.9{\tiny\phantom{..00}}&24.66{\tiny\phantom{.}.07}&24.08{\tiny\phantom{.}.23}&24.72{\tiny\phantom{.}.08}&1.30{\tiny\phantom{.}.65}&1.54{\tiny\phantom{.}.23}&1.41{\tiny\phantom{.}.26}&26.49\\
2011&Feb&\phantom{0}1.17&+211.3&0.385&4.93&26.02{\tiny\phantom{.}.78}&...{\tiny\phantom{.00}}&24.59{\tiny\phantom{.}.05}&$<$24.2{\tiny\phantom{..00}}&24.75{\tiny\phantom{.}.11}&...{\tiny\phantom{.00}}&1.55{\tiny\phantom{.}.32}&$<$1.8{\tiny\phantom{..00}}&25.96\\
2011&Feb&\phantom{0}1.18&+211.3&0.385&4.93&...{\tiny\phantom{.00}}&...{\tiny\phantom{.00}}&24.58{\tiny\phantom{.}.08}&24.28{\tiny\phantom{.}.20}&24.44{\tiny\phantom{.}.19}&...{\tiny\phantom{.00}}&$<$1.3{\tiny\phantom{..00}}&1.91{\tiny\phantom{.}.17}&...\\
\hline
\enddata
\tablenotetext{a} {Production rates, followed by the upper, i.e., the positive uncertainty. The ``$+$'' and ``$-$'' uncertainties are equal as percentages, but unequal in log-space; the ``$-$'' values can be computed.}
\tablenotetext{b} {Continuum filter wavelengths: UV (1983/1988) = 3650 \AA; UV (1999/2010) = 3448 \AA; blue (1999/2010) = 4450 \AA; green (1983/1988) = 4845 \AA; green (1999/2010) = 5260 \AA.}
\tablenotetext{c} {``$und$'' stands for ``undefined'' and means the continuum flux was measured but the 1-$\sigma$ upper limit was less than 0.}
\label{t:phot_rates}
\end{deluxetable}

% TABLE 8
% Abundance ratios 
% Note: this was copied straight from Hartley 2 paper and may eventually need different columns
\begin{deluxetable}{lccccc}  
\tabletypesize{\scriptsize}
\tablecolumns{6}
\tablewidth{0pt} 
\setlength{\tabcolsep}{0.03in}
\tablecaption{Abundance ratios for 10P/Tempel 2}

\tablehead{   % column headings
  \colhead{Species}&
  \multicolumn{2}{c}{$r_\mathrm{H}$-dependence\tablenotemark{a}}&
  \multicolumn{3}{c}{log Production Rate}\rule{0cm}{8pt}\\
  \colhead{}&
  \colhead{}&
  \colhead{}&
  \multicolumn{3}{c}{Ratios (X/OH)\tablenotemark{b}}\\
  \cmidrule(lr){2-3}
  \cmidrule(lr){4-6}
  \colhead{}&
  \colhead{Pre-Peri}&
  \colhead{Post-Peri}&
  \colhead{Mean}&
  \colhead{$\sigma$$_\mathrm{mean}$}&
  \colhead{$\sigma$$_\mathrm{data}$}
}
\startdata
OH&$-$16.6$\pm$2.2&\phantom{0}$-$8.6$\pm$0.3&--&--&--\\
NH&$-$20.3$\pm$1.4&$-$13.1$\pm$0.6&\phantom{0}$-$2.32&+0.03&+0.18\\
CN&$-$19.5$\pm$1.1&\phantom{0}$-$3.2$\pm$0.2&\phantom{0}$-$2.44&+0.07&+0.38\\
C$_3$&$-$16.9$\pm$1.6&\phantom{0}$-$4.1$\pm$0.4&\phantom{0}$-$2.92&+0.04&+0.25\\
C$_2$&$-$18.5$\pm$1.1&\phantom{0}$-$4.8$\pm$0.3&\phantom{0}$-$2.34&+0.07&+0.41\\
\\
UC&\phantom{0}$-$1.2$\pm$6.4&\phantom{0}$-$1.9$\pm$0.8&$-$25.54&+0.14&+0.57\\
BC&$-$12.5$\pm$2.7&\phantom{0}$-$2.6$\pm$0.6&$-$25.51&+0.11&+0.46\\
GC&$-$13.1$\pm$3.6&\phantom{0}$-$2.2$\pm$0.6&$-$25.69&+0.06&+0.29\\
\\
UC\tablenotemark{c}\phantom{0}&$-$4.9$\pm$6.3&\phantom{0}$-$2.7$\pm$0.8&$-$25.18&+0.14&+0.56\\
BC\tablenotemark{c}&$-$16.2$\pm$2.6&\phantom{0}$-$3.3$\pm$0.6&$-$25.16&+0.10&+0.45\\
GC\tablenotemark{c}&$-$16.9$\pm$3.5&\phantom{0}$-$2.9$\pm$0.5&$-$25.34&+0.05&+0.27\\
\hline
\enddata
\tablenotetext{a} {These \rh-dependencies are based only on the 1999 and 2010 apparitions but exclude the pre-turn on data.}
\tablenotetext{b} {For the dust continuum, the ratio of $Af$$\rho$ to $Q$(OH) has units of cm s mol$^{-1}$. $\sigma$$_\mathrm{data}$ is the standard deviation and measures the scatter of the data values around the sample mean, while $\sigma$$_\mathrm{mean}$ is the standard deviation of the sampling distribution of the mean, or the standard deviation divided by the square root of the number of cases. Only upper error bars are given; the lower error bars can be derived if desired. The dust-to-gas production rates also exclude the pre-turn on data to avoid the contributions from the nucleus.}
\tablenotetext{c} {$A(\theta)f$$\rho$ adjusted to $\theta$ = 0$^\circ$.}
\label{t:abundance_ratios}
\label{lasttable}
\end{deluxetable}
